Model-aided Geometrical Shaping of Dual-polarization 4D Formats in the Nonlinear Fiber Channel

The geometry of dual-polarization four-dimensional constellations is optimized in the optical fiber channel using a recent nonlinear interference model. A 0.27 bit/4D rate gain and 13% reach increase are attained compared to polarization-multiplexed formats.

==> tikz/Energy_levels_M=128.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=1.4in,
height=1.3in,
scale only axis,
xmin=0,
xmax=130,
xlabel={Sym. index},
xlabel shift=-3pt,
ymin=0,
ymax=1.8,
yticklabels={\empty},
axis background/.style={fill=white},
legend pos={south east},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]

\addplot [color=blue, line width=0.8]
  table[row sep=crcr]{%
1	0.00045130470811699\\
2	0.341173468319182\\
3	0.341269187884679\\
4	0.349358811068447\\
5	0.351082569497918\\
6	0.35122371080642\\
7	0.351408198187593\\
8	0.352279047967433\\
9	0.353572545212543\\
10	0.354070185941247\\
11	0.354300234430865\\
12	0.355266148771999\\
13	0.355977414016941\\
14	0.356048646521288\\
15	0.356824222312328\\
16	0.357464870844306\\
17	0.358515517710443\\
18	0.358828211519312\\
19	0.359233672757203\\
20	0.362039867116617\\
21	0.36531295166151\\
22	0.365400218955942\\
23	0.366127298358746\\
24	0.369014239632802\\
25	0.370722297979633\\
26	0.37711609082446\\
27	0.377645994080162\\
28	0.377907787207008\\
29	0.379202606733155\\
30	0.379503402949953\\
31	0.383537322574107\\
32	0.387545827564635\\
33	0.391679999988345\\
34	1.14657127540551\\
35	1.15418159052223\\
36	1.17895832259334\\
37	1.17955288726213\\
38	1.18465726542973\\
39	1.18527499912355\\
40	1.18793748042881\\
41	1.19175676391823\\
42	1.19378422647009\\
43	1.19408136110942\\
44	1.19869106187995\\
45	1.19876267133879\\
46	1.1993410186625\\
47	1.20152413424848\\
48	1.20183047664198\\
49	1.20210267055392\\
50	1.20251413501554\\
51	1.20537747161103\\
52	1.20697548201317\\
53	1.2089068445572\\
54	1.20934186021396\\
55	1.20952690225218\\
56	1.21087938295818\\
57	1.21272824985633\\
58	1.213640516793\\
59	1.2144333820851\\
60	1.21592612202107\\
61	1.21637990131529\\
62	1.21675483443359\\
63	1.21798291418203\\
64	1.22069273379148\\
65	1.2208272232127\\
66	1.22113975958232\\
67	1.22132313002955\\
68	1.22161058563481\\
69	1.22170872618744\\
70	1.22319625212933\\
71	1.22334724716254\\
72	1.22338625922706\\
73	1.22380921249777\\
74	1.22415595856652\\
75	1.22457702829262\\
76	1.22498320810331\\
77	1.22508044845639\\
78	1.22610333887281\\
79	1.22649763184965\\
80	1.22707130660833\\
81	1.22792351667266\\
82	1.22805993011231\\
83	1.23043959390715\\
84	1.23055649303212\\
85	1.23088497242972\\
86	1.23098385650674\\
87	1.23104446580718\\
88	1.23132774398826\\
89	1.23183114519001\\
90	1.23329281189241\\
91	1.23359367248313\\
92	1.23376240035594\\
93	1.23425844087728\\
94	1.23485430681381\\
95	1.23496325272689\\
96	1.23524898307326\\
97	1.2354772103262\\
98	1.23690141483963\\
99	1.23692732244541\\
100	1.23738374976354\\
101	1.24046753120385\\
102	1.24053380148782\\
103	1.24109666667933\\
104	1.24285747502924\\
105	1.24329170230637\\
106	1.24333022540702\\
107	1.24377121324234\\
108	1.24387779633351\\
109	1.24395051317645\\
110	1.24497626559431\\
111	1.2462336968588\\
112	1.24643887101035\\
113	1.24650095728699\\
114	1.24658303883961\\
115	1.24686750233131\\
116	1.24824972250235\\
117	1.24937453956045\\
118	1.24943889002663\\
119	1.2519533469976\\
120	1.25311563604164\\
121	1.25439252609609\\
122	1.2556951522114\\
123	1.25586245679223\\
124	1.25602616119754\\
125	1.25754721574114\\
126	1.25767869235902\\
127	1.25856626341744\\
128	1.26061672781922\\
};
%\addlegendentry{$\pazocal{C}^*_{128}$}


\addplot [color=BurntOrange,line width=0.8]
  table[row sep=crcr]{%
1	0.0118447645117552\\
2	0.306556831845276\\
3	0.329478881526772\\
4	0.336028038578628\\
5	0.336028038578628\\
6	0.342577195630484\\
7	0.36549924531198\\
8	0.394970452045332\\
9	0.401519609097188\\
10	0.401519609097189\\
11	0.408068766149045\\
12	0.424441658778685\\
13	0.424441658778685\\
14	0.437539972882397\\
15	0.437539972882397\\
16	0.453912865512037\\
17	0.460462022563893\\
18	0.460462022563893\\
19	0.467011179615749\\
20	0.496482386349101\\
21	0.519404436030597\\
22	0.525953593082453\\
23	0.525953593082453\\
24	0.532502750134309\\
25	0.555424799815805\\
26	0.660211312645501\\
27	0.719153726112206\\
28	0.719153726112206\\
29	0.732252040215917\\
30	0.732252040215917\\
31	0.77809613957891\\
32	0.77809613957891\\
33	0.791194453682622\\
34	0.791194453682622\\
35	0.791194453682622\\
36	0.837038553045614\\
37	0.850136867149326\\
38	0.850136867149326\\
39	0.863235181253038\\
40	0.90907928061603\\
41	0.90907928061603\\
42	0.90907928061603\\
43	0.922177594719742\\
44	0.922177594719742\\
45	0.968021694082734\\
46	0.968021694082734\\
47	0.981120008186446\\
48	0.981120008186446\\
49	1.04006242165315\\
50	1.04333700017908\\
51	1.04988615723093\\
52	1.04988615723093\\
53	1.05643531428279\\
54	1.07280820691243\\
55	1.07280820691243\\
56	1.08590652101614\\
57	1.08590652101614\\
58	1.10227941364578\\
59	1.10882857069764\\
60	1.10882857069764\\
61	1.10882857069764\\
62	1.11537772774949\\
63	1.11537772774949\\
64	1.11537772774949\\
65	1.12192688480135\\
66	1.13175062037913\\
67	1.14484893448285\\
68	1.14484893448285\\
69	1.15794724858656\\
70	1.16122182711249\\
71	1.16122182711249\\
72	1.16777098416434\\
73	1.16777098416434\\
74	1.18086929826805\\
75	1.18086929826806\\
76	1.18741845531991\\
77	1.18741845531991\\
78	1.19069303384584\\
79	1.20379134794955\\
80	1.20379134794955\\
81	1.20379134794955\\
82	1.20379134794955\\
83	1.21688966205326\\
84	1.21688966205326\\
85	1.21688966205326\\
86	1.22671339763105\\
87	1.22671339763105\\
88	1.22671339763105\\
89	1.2332625546829\\
90	1.2332625546829\\
91	1.2332625546829\\
92	1.2332625546829\\
93	1.23981171173476\\
94	1.24636086878662\\
95	1.24636086878662\\
96	1.25291002583847\\
97	1.25291002583847\\
98	1.28565581109775\\
99	1.28565581109775\\
100	1.29220496814961\\
101	1.29220496814961\\
102	1.29875412520146\\
103	1.30530328225332\\
104	1.30530328225332\\
105	1.30530328225332\\
106	1.30530328225332\\
107	1.31185243930518\\
108	1.31185243930518\\
109	1.31185243930518\\
110	1.32167617488296\\
111	1.32167617488296\\
112	1.32167617488296\\
113	1.33477448898667\\
114	1.33477448898667\\
115	1.33477448898667\\
116	1.33477448898667\\
117	1.34787280309038\\
118	1.35114738161631\\
119	1.35114738161631\\
120	1.35769653866817\\
121	1.35769653866817\\
122	1.37079485277188\\
123	1.37079485277188\\
124	1.37734400982374\\
125	1.37734400982374\\
126	1.38061858834966\\
127	1.39371690245338\\
128	1.39371690245338\\
};
%\addlegendentry{l4\textunderscore128}

\addplot [color=Green, line width=0.8]
  table[row sep=crcr]{%
1	0.306431228122476\\
2	0.306431228122476\\
3	0.306431228122476\\
4	0.306431228122476\\
5	0.306431228122476\\
6	0.306431228122476\\
7	0.306431228122476\\
8	0.306431228122476\\
9	0.306431228122476\\
10	0.306431228122476\\
11	0.306431228122476\\
12	0.306431228122476\\
13	0.306431228122476\\
14	0.306431228122476\\
15	0.306431228122476\\
16	0.306431228122476\\
17	0.306431228122476\\
18	0.306431228122476\\
19	0.306431228122476\\
20	0.306431228122476\\
21	0.306431228122476\\
22	0.306431228122476\\
23	0.306431228122476\\
24	0.306431228122476\\
25	0.306431228122476\\
26	0.306431228122476\\
27	0.306431228122476\\
28	0.306431228122476\\
29	0.306431228122476\\
30	0.306431228122476\\
31	0.306431228122476\\
32	0.306431228122476\\
33	1.07349073079497\\
34	1.07349073079497\\
35	1.07349073079497\\
36	1.07349073079497\\
37	1.07349073079497\\
38	1.07349073079497\\
39	1.07349073079497\\
40	1.07349073079497\\
41	1.07349073079497\\
42	1.07349073079497\\
43	1.07349073079497\\
44	1.07349073079497\\
45	1.07349073079497\\
46	1.07349073079497\\
47	1.07349073079497\\
48	1.07349073079497\\
49	1.07349073079497\\
50	1.07349073079497\\
51	1.07349073079497\\
52	1.07349073079497\\
53	1.07349073079497\\
54	1.07349073079497\\
55	1.07349073079497\\
56	1.07349073079497\\
57	1.07349073079497\\
58	1.07349073079497\\
59	1.07349073079497\\
60	1.07349073079497\\
61	1.07349073079497\\
62	1.07349073079497\\
63	1.07349073079497\\
64	1.07349073079497\\
65	1.07349073079497\\
66	1.07349073079497\\
67	1.07349073079497\\
68	1.07349073079497\\
69	1.07349073079497\\
70	1.07349073079497\\
71	1.07349073079497\\
72	1.07349073079497\\
73	1.07349073079497\\
74	1.07349073079497\\
75	1.07349073079497\\
76	1.07349073079497\\
77	1.07349073079497\\
78	1.07349073079497\\
79	1.07349073079497\\
80	1.07349073079497\\
81	1.07349073079497\\
82	1.07349073079497\\
83	1.07349073079497\\
84	1.07349073079497\\
85	1.07349073079497\\
86	1.07349073079497\\
87	1.07349073079497\\
88	1.07349073079497\\
89	1.07349073079497\\
90	1.07349073079497\\
91	1.07349073079497\\
92	1.07349073079497\\
93	1.07349073079497\\
94	1.07349073079497\\
95	1.07349073079497\\
96	1.07349073079497\\
97	1.54658731028759\\
98	1.54658731028759\\
99	1.54658731028759\\
100	1.54658731028759\\
101	1.54658731028759\\
102	1.54658731028759\\
103	1.54658731028759\\
104	1.54658731028759\\
105	1.54658731028759\\
106	1.54658731028759\\
107	1.54658731028759\\
108	1.54658731028759\\
109	1.54658731028759\\
110	1.54658731028759\\
111	1.54658731028759\\
112	1.54658731028759\\
113	1.54658731028759\\
114	1.54658731028759\\
115	1.54658731028759\\
116	1.54658731028759\\
117	1.54658731028759\\
118	1.54658731028759\\
119	1.54658731028759\\
120	1.54658731028759\\
121	1.54658731028759\\
122	1.54658731028759\\
123	1.54658731028759\\
124	1.54658731028759\\
125	1.54658731028759\\
126	1.54658731028759\\
127	1.54658731028759\\
128	1.54658731028759\\
};
%\addlegendentry{4D-OS128}

%%%%%%%%%%%% labels %%%%%%%%%%%%%%%%%
\node[font=\scriptsize] at (axis cs:80, 1.7) (4dos128) {4D-OS128};
%\node[font=\scriptsize] at (axis cs:32,1.4) (c4_128) {$\pazocal{C}^*_{128}$};
\node[font=\scriptsize] at (axis cs:15, .85) (l4_128) {l4\textunderscore128};

\node[font=\scriptsize] at (axis cs:88,0.8) (c4_128) {$\pazocal{C}^*_{128}$};
\node[font=\scriptsize] at (axis cs:65,0.66) () {\textsl{x} pol.};
\node[font=\scriptsize] at (axis cs:110,0.66) () {\textsl{y} pol.};



%%%%%%%%%%%% ellipses %%%%%%%%%%%%%%%%%
\node[ellipse,minimum width=0.1cm,minimum height=0.2cm,draw,inner sep=0pt] (e1) at (axis cs:110, 1.55) {};
\node[ellipse,minimum width=0.1cm,minimum height=0.2cm,draw,inner sep=0pt] (e2) at (axis cs:45, 1.19) {};
\node[ellipse,minimum width=0.2cm,minimum height=0.1cm,draw,inner sep=0pt] (e3) at (axis cs:25, .65) {};



%%%%%%%%%%%% arrows %%%%%%%%%%%%%%%%%
\draw(4dos128)--(e1);
\draw(c4_128)--(e2);
\draw(l4_128)--(e3);





\node[] at (axis cs:10, 1.6) {\textbf{(b)}};
\end{axis}

\input{tikz/OptConst128_X.tikz}
\input{tikz/OptConst128_Y.tikz}

\end{tikzpicture}%

==> tikz/Energy_levels_M=256.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.4in,
height=1.3in,
scale only axis,
xmin=0,
xmax=260,
ymin=0,
ymax=1.8,
xlabel={Sym. index},
xlabel shift=-3pt,
yticklabels={\empty},
legend pos={south east},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]

\addplot [color=blue, line width=.8]
  table[row sep=crcr]{%
1	0.0992585931444095\\
2	0.100407572068789\\
3	0.102604895537167\\
4	0.106608273424975\\
5	0.106917844854881\\
6	0.110605710947844\\
7	0.110844436739756\\
8	0.111629996178117\\
9	0.112679879981916\\
10	0.112703083603305\\
11	0.121159164844542\\
12	0.221376845426571\\
13	0.455319786468567\\
14	0.458114962554099\\
15	0.46129117739595\\
16	0.461292547400514\\
17	0.47238149505606\\
18	0.476483668318311\\
19	0.477490131152611\\
20	0.480517418795019\\
21	0.484771383651871\\
22	0.485887336632059\\
23	0.48671798788369\\
24	0.486756854374723\\
25	0.488208661589966\\
26	0.489144071334797\\
27	0.490156416837192\\
28	0.49160357837251\\
29	0.492572249294231\\
30	0.492914377566754\\
31	0.493316673459722\\
32	0.494998316760328\\
33	0.497738006313143\\
34	0.498112612014915\\
35	0.498672262097782\\
36	0.501355759462324\\
37	0.501894795291959\\
38	0.503420696453628\\
39	0.503571780262419\\
40	0.503718117137917\\
41	0.50451797469945\\
42	0.504695039336499\\
43	0.504890496421668\\
44	0.505822851190479\\
45	0.506372124045612\\
46	0.50728557561165\\
47	0.507341006458928\\
48	0.508272594641762\\
49	0.512898381350851\\
50	0.513513857317949\\
51	0.514669195089851\\
52	0.517098275559982\\
53	0.517541084550514\\
54	0.51800735060948\\
55	0.519058511897174\\
56	0.519327522741531\\
57	0.520356970235152\\
58	0.521176694155313\\
59	0.521998488687727\\
60	0.522251865982115\\
61	0.523279767651073\\
62	0.523411448017766\\
63	0.523533219487086\\
64	0.524363971330713\\
65	0.526981597942384\\
66	0.529939261859146\\
67	0.52997363409372\\
68	0.530272804773052\\
69	0.532732403000968\\
70	0.535663645386551\\
71	0.536157196574968\\
72	0.538221716707862\\
73	0.538478812991871\\
74	0.539170449505361\\
75	0.540978150567846\\
76	0.541106407828311\\
77	0.541841879118073\\
78	0.543079616465287\\
79	0.544278097724765\\
80	0.544479676742498\\
81	0.544527334607787\\
82	0.544804323481468\\
83	0.545848548688697\\
84	0.547270042289819\\
85	0.550001208807016\\
86	0.551705370876783\\
87	0.554901475737859\\
88	0.554933145824158\\
89	0.555282308441709\\
90	0.556762809611153\\
91	0.557476311673359\\
92	0.558815625754687\\
93	0.559287511477302\\
94	0.559945709311543\\
95	0.56024302213463\\
96	0.566161037734761\\
97	0.566848080433246\\
98	0.572263589565328\\
99	0.591902948809337\\
100	1.13835841595659\\
101	1.25200078946527\\
102	1.25262885091576\\
103	1.26757632564292\\
104	1.27015072841578\\
105	1.27886422219575\\
106	1.2963705869138\\
107	1.29810343276717\\
108	1.29947242883303\\
109	1.29988170034966\\
110	1.30208525899536\\
111	1.30398974969288\\
112	1.30508430386035\\
113	1.30725109253416\\
114	1.30725829642933\\
115	1.30753864039609\\
116	1.30922717803719\\
117	1.30969183971805\\
118	1.31102347133495\\
119	1.31449160012657\\
120	1.31470647063327\\
121	1.31471736260619\\
122	1.31484777355726\\
123	1.31500353130501\\
124	1.31718735425119\\
125	1.31836084737553\\
126	1.31878809340018\\
127	1.31895422539457\\
128	1.31906316124117\\
129	1.31906774988493\\
130	1.32032876702894\\
131	1.32035292025015\\
132	1.32061698654998\\
133	1.32191662997414\\
134	1.32197887326086\\
135	1.32220054230446\\
136	1.32235968130261\\
137	1.3229110580089\\
138	1.3234248507472\\
139	1.32352888552175\\
140	1.32354428469461\\
141	1.32405028675621\\
142	1.32457700773951\\
143	1.3248760654126\\
144	1.32489048119662\\
145	1.32513598009426\\
146	1.32539201347242\\
147	1.3254948737515\\
148	1.3255353924458\\
149	1.32557855242045\\
150	1.32588982569311\\
151	1.32658286163526\\
152	1.32747928042901\\
153	1.32749957288907\\
154	1.32816017237763\\
155	1.32821077146606\\
156	1.32899122084127\\
157	1.32900310191289\\
158	1.3292350728083\\
159	1.32933716740863\\
160	1.32967012750568\\
161	1.33004309223626\\
162	1.33037019255704\\
163	1.33077136334925\\
164	1.33130040772587\\
165	1.33145092415347\\
166	1.33169916862686\\
167	1.33181543493451\\
168	1.33272284487117\\
169	1.33320070749514\\
170	1.33348412018077\\
171	1.33354628386697\\
172	1.33389683345006\\
173	1.3346506262458\\
174	1.3350748726313\\
175	1.33514998942621\\
176	1.33634519410589\\
177	1.33724285323049\\
178	1.33735747225953\\
179	1.33756644382139\\
180	1.33764211255003\\
181	1.33776752156843\\
182	1.33785636805759\\
183	1.33785894736698\\
184	1.33786788873666\\
185	1.33806294697535\\
186	1.33814048462088\\
187	1.33842377383259\\
188	1.33847270793994\\
189	1.33852804896632\\
190	1.33912230752416\\
191	1.33972231922292\\
192	1.34048564049708\\
193	1.34071187068104\\
194	1.34119291407979\\
195	1.34128251101377\\
196	1.34150731354738\\
197	1.34178424200964\\
198	1.34227929011366\\
199	1.34270447782235\\
200	1.34302147300635\\
201	1.34383515130327\\
202	1.34408200851068\\
203	1.34422720241403\\
204	1.34432449531336\\
205	1.34456070298026\\
206	1.34507034056675\\
207	1.34518764446408\\
208	1.34562306096445\\
209	1.34600068039706\\
210	1.34627124665729\\
211	1.34790200615401\\
212	1.34800777410128\\
213	1.34813715828152\\
214	1.3482314270302\\
215	1.34825395590966\\
216	1.34922192238574\\
217	1.35016437677599\\
218	1.35025331066419\\
219	1.35038681129368\\
220	1.35089734773782\\
221	1.3510130543345\\
222	1.35168865587161\\
223	1.35171472161569\\
224	1.35186734455177\\
225	1.35288866884997\\
226	1.35320985456635\\
227	1.35351879777948\\
228	1.35362365489366\\
229	1.35363161214333\\
230	1.35407196281437\\
231	1.35415550015693\\
232	1.35482725247768\\
233	1.35491801771371\\
234	1.35524688715031\\
235	1.35827513905859\\
236	1.35843410367905\\
237	1.35941817968614\\
238	1.36030946997531\\
239	1.36038369429254\\
240	1.36133949875592\\
241	1.36260691261284\\
242	1.36287577274456\\
243	1.36331537655886\\
244	1.36482366795913\\
245	1.36534832347815\\
246	1.36624111132872\\
247	1.36663515459887\\
248	1.36732942104625\\
249	1.3677385935791\\
250	1.36824602829463\\
251	1.37073385862583\\
252	1.37114326559184\\
253	1.37125730965045\\
254	1.37569129675139\\
255	1.37655688432005\\
256	1.38242010885741\\
};
%\addlegendentry{$\pazocal{C}^*_{256}$}


\addplot [color=BurntOrange,line width=.8]
  table[row sep=crcr]{%
1	0.148148148148148\\
2	0.148148148148148\\
3	0.148148148148148\\
4	0.148148148148148\\
5	0.148148148148148\\
6	0.148148148148148\\
7	0.148148148148148\\
8	0.148148148148148\\
9	0.444444444444444\\
10	0.444444444444444\\
11	0.444444444444444\\
12	0.444444444444444\\
13	0.444444444444444\\
14	0.444444444444444\\
15	0.444444444444444\\
16	0.444444444444444\\
17	0.444444444444444\\
18	0.444444444444444\\
19	0.444444444444444\\
20	0.444444444444444\\
21	0.444444444444444\\
22	0.444444444444444\\
23	0.444444444444444\\
24	0.444444444444444\\
25	0.444444444444444\\
26	0.444444444444444\\
27	0.444444444444444\\
28	0.444444444444444\\
29	0.444444444444444\\
30	0.444444444444444\\
31	0.444444444444444\\
32	0.444444444444444\\
33	0.444444444444444\\
34	0.444444444444444\\
35	0.444444444444444\\
36	0.444444444444444\\
37	0.444444444444444\\
38	0.444444444444444\\
39	0.444444444444444\\
40	0.444444444444444\\
41	0.740740740740741\\
42	0.740740740740741\\
43	0.740740740740741\\
44	0.740740740740741\\
45	0.740740740740741\\
46	0.740740740740741\\
47	0.740740740740741\\
48	0.740740740740741\\
49	0.740740740740741\\
50	0.740740740740741\\
51	0.740740740740741\\
52	0.740740740740741\\
53	0.740740740740741\\
54	0.740740740740741\\
55	0.740740740740741\\
56	0.740740740740741\\
57	0.740740740740741\\
58	0.740740740740741\\
59	0.740740740740741\\
60	0.740740740740741\\
61	0.740740740740741\\
62	0.740740740740741\\
63	0.740740740740741\\
64	0.740740740740741\\
65	0.740740740740741\\
66	0.740740740740741\\
67	0.740740740740741\\
68	0.740740740740741\\
69	0.740740740740741\\
70	0.740740740740741\\
71	0.740740740740741\\
72	0.740740740740741\\
73	0.740740740740741\\
74	0.740740740740741\\
75	0.740740740740741\\
76	0.740740740740741\\
77	0.740740740740741\\
78	0.740740740740741\\
79	0.740740740740741\\
80	0.740740740740741\\
81	0.740740740740741\\
82	0.740740740740741\\
83	0.740740740740741\\
84	0.740740740740741\\
85	0.740740740740741\\
86	0.740740740740741\\
87	0.740740740740741\\
88	0.740740740740741\\
89	1.03703703703704\\
90	1.03703703703704\\
91	1.03703703703704\\
92	1.03703703703704\\
93	1.03703703703704\\
94	1.03703703703704\\
95	1.03703703703704\\
96	1.03703703703704\\
97	1.03703703703704\\
98	1.03703703703704\\
99	1.03703703703704\\
100	1.03703703703704\\
101	1.03703703703704\\
102	1.03703703703704\\
103	1.03703703703704\\
104	1.03703703703704\\
105	1.03703703703704\\
106	1.03703703703704\\
107	1.03703703703704\\
108	1.03703703703704\\
109	1.03703703703704\\
110	1.03703703703704\\
111	1.03703703703704\\
112	1.03703703703704\\
113	1.03703703703704\\
114	1.03703703703704\\
115	1.03703703703704\\
116	1.03703703703704\\
117	1.03703703703704\\
118	1.03703703703704\\
119	1.03703703703704\\
120	1.03703703703704\\
121	1.03703703703704\\
122	1.03703703703704\\
123	1.03703703703704\\
124	1.03703703703704\\
125	1.03703703703704\\
126	1.03703703703704\\
127	1.03703703703704\\
128	1.03703703703704\\
129	1.03703703703704\\
130	1.03703703703704\\
131	1.03703703703704\\
132	1.03703703703704\\
133	1.03703703703704\\
134	1.03703703703704\\
135	1.03703703703704\\
136	1.03703703703704\\
137	1.03703703703704\\
138	1.03703703703704\\
139	1.03703703703704\\
140	1.03703703703704\\
141	1.03703703703704\\
142	1.03703703703704\\
143	1.03703703703704\\
144	1.03703703703704\\
145	1.03703703703704\\
146	1.03703703703704\\
147	1.03703703703704\\
148	1.03703703703704\\
149	1.03703703703704\\
150	1.03703703703704\\
151	1.03703703703704\\
152	1.03703703703704\\
153	1.33333333333333\\
154	1.33333333333333\\
155	1.33333333333333\\
156	1.33333333333333\\
157	1.33333333333333\\
158	1.33333333333333\\
159	1.33333333333333\\
160	1.33333333333333\\
161	1.33333333333333\\
162	1.33333333333333\\
163	1.33333333333333\\
164	1.33333333333333\\
165	1.33333333333333\\
166	1.33333333333333\\
167	1.33333333333333\\
168	1.33333333333333\\
169	1.33333333333333\\
170	1.33333333333333\\
171	1.33333333333333\\
172	1.33333333333333\\
173	1.33333333333333\\
174	1.33333333333333\\
175	1.33333333333333\\
176	1.33333333333333\\
177	1.33333333333333\\
178	1.33333333333333\\
179	1.33333333333333\\
180	1.33333333333333\\
181	1.33333333333333\\
182	1.33333333333333\\
183	1.33333333333333\\
184	1.33333333333333\\
185	1.33333333333333\\
186	1.33333333333333\\
187	1.33333333333333\\
188	1.33333333333333\\
189	1.33333333333333\\
190	1.33333333333333\\
191	1.33333333333333\\
192	1.33333333333333\\
193	1.33333333333333\\
194	1.33333333333333\\
195	1.33333333333333\\
196	1.33333333333333\\
197	1.33333333333333\\
198	1.33333333333333\\
199	1.33333333333333\\
200	1.33333333333333\\
201	1.33333333333333\\
202	1.33333333333333\\
203	1.33333333333333\\
204	1.33333333333333\\
205	1.33333333333333\\
206	1.33333333333333\\
207	1.33333333333333\\
208	1.33333333333333\\
209	1.33333333333333\\
210	1.33333333333333\\
211	1.33333333333333\\
212	1.33333333333333\\
213	1.33333333333333\\
214	1.33333333333333\\
215	1.33333333333333\\
216	1.33333333333333\\
217	1.33333333333333\\
218	1.33333333333333\\
219	1.33333333333333\\
220	1.33333333333333\\
221	1.33333333333333\\
222	1.33333333333333\\
223	1.33333333333333\\
224	1.33333333333333\\
225	1.33333333333333\\
226	1.33333333333333\\
227	1.33333333333333\\
228	1.33333333333333\\
229	1.33333333333333\\
230	1.33333333333333\\
231	1.33333333333333\\
232	1.33333333333333\\
233	1.33333333333333\\
234	1.33333333333333\\
235	1.33333333333333\\
236	1.33333333333333\\
237	1.33333333333333\\
238	1.33333333333333\\
239	1.33333333333333\\
240	1.33333333333333\\
241	1.33333333333333\\
242	1.33333333333333\\
243	1.33333333333333\\
244	1.33333333333333\\
245	1.33333333333333\\
246	1.33333333333333\\
247	1.33333333333333\\
248	1.33333333333333\\
249	1.33333333333333\\
250	1.33333333333333\\
251	1.33333333333333\\
252	1.33333333333333\\
253	1.33333333333333\\
254	1.33333333333333\\
255	1.33333333333333\\
256	1.33333333333333\\
};
%\addlegendentry{w4\textunderscore256}


\addplot [color=red, line width=0.8]
  table[row sep=crcr]{%
1	0.2\\
2	0.2\\
3	0.2\\
4	0.2\\
5	0.2\\
6	0.2\\
7	0.2\\
8	0.2\\
9	0.2\\
10	0.2\\
11	0.2\\
12	0.2\\
13	0.2\\
14	0.2\\
15	0.2\\
16	0.2\\
17	0.6\\
18	0.6\\
19	0.6\\
20	0.6\\
21	0.6\\
22	0.6\\
23	0.6\\
24	0.6\\
25	0.6\\
26	0.6\\
27	0.6\\
28	0.6\\
29	0.6\\
30	0.6\\
31	0.6\\
32	0.6\\
33	0.6\\
34	0.6\\
35	0.6\\
36	0.6\\
37	0.6\\
38	0.6\\
39	0.6\\
40	0.6\\
41	0.6\\
42	0.6\\
43	0.6\\
44	0.6\\
45	0.6\\
46	0.6\\
47	0.6\\
48	0.6\\
49	0.6\\
50	0.6\\
51	0.6\\
52	0.6\\
53	0.6\\
54	0.6\\
55	0.6\\
56	0.6\\
57	0.6\\
58	0.6\\
59	0.6\\
60	0.6\\
61	0.6\\
62	0.6\\
63	0.6\\
64	0.6\\
65	0.6\\
66	0.6\\
67	0.6\\
68	0.6\\
69	0.6\\
70	0.6\\
71	0.6\\
72	0.6\\
73	0.6\\
74	0.6\\
75	0.6\\
76	0.6\\
77	0.6\\
78	0.6\\
79	0.6\\
80	0.6\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	1\\
109	1\\
110	1\\
111	1\\
112	1\\
113	1\\
114	1\\
115	1\\
116	1\\
117	1\\
118	1\\
119	1\\
120	1\\
121	1\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	1\\
128	1\\
129	1\\
130	1\\
131	1\\
132	1\\
133	1\\
134	1\\
135	1\\
136	1\\
137	1\\
138	1\\
139	1\\
140	1\\
141	1\\
142	1\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
151	1\\
152	1\\
153	1\\
154	1\\
155	1\\
156	1\\
157	1\\
158	1\\
159	1\\
160	1\\
161	1\\
162	1\\
163	1\\
164	1\\
165	1\\
166	1\\
167	1\\
168	1\\
169	1\\
170	1\\
171	1\\
172	1\\
173	1\\
174	1\\
175	1\\
176	1\\
177	1.4\\
178	1.4\\
179	1.4\\
180	1.4\\
181	1.4\\
182	1.4\\
183	1.4\\
184	1.4\\
185	1.4\\
186	1.4\\
187	1.4\\
188	1.4\\
189	1.4\\
190	1.4\\
191	1.4\\
192	1.4\\
193	1.4\\
194	1.4\\
195	1.4\\
196	1.4\\
197	1.4\\
198	1.4\\
199	1.4\\
200	1.4\\
201	1.4\\
202	1.4\\
203	1.4\\
204	1.4\\
205	1.4\\
206	1.4\\
207	1.4\\
208	1.4\\
209	1.4\\
210	1.4\\
211	1.4\\
212	1.4\\
213	1.4\\
214	1.4\\
215	1.4\\
216	1.4\\
217	1.4\\
218	1.4\\
219	1.4\\
220	1.4\\
221	1.4\\
222	1.4\\
223	1.4\\
224	1.4\\
225	1.4\\
226	1.4\\
227	1.4\\
228	1.4\\
229	1.4\\
230	1.4\\
231	1.4\\
232	1.4\\
233	1.4\\
234	1.4\\
235	1.4\\
236	1.4\\
237	1.4\\
238	1.4\\
239	1.4\\
240	1.4\\
241	1.8\\
242	1.8\\
243	1.8\\
244	1.8\\
245	1.8\\
246	1.8\\
247	1.8\\
248	1.8\\
249	1.8\\
250	1.8\\
251	1.8\\
252	1.8\\
253	1.8\\
254	1.8\\
255	1.8\\
256	1.8\\
};
%\addlegendentry{PM-16QAM}



%%%%%%%%%%%% labels %%%%%%%%%%%%%%%%%
\node[font=\scriptsize] at (axis cs:160, 1.7) (pm16qam) {PM-16QAM};
\node[font=\scriptsize] at (axis cs:173,.8) (c4_256) {$\pazocal{C}^*_{256}$};
\node[font=\scriptsize] at (axis cs:35, .92) (w4_256) {w4\textunderscore256};



%%%%%%%%%%%% ellipses %%%%%%%%%%%%%%%%%
\node[ellipse,minimum width=0.2cm,minimum height=0.1cm,draw,inner sep=0pt] (e1) at (axis cs:240, 1.55) {};
\node[ellipse,minimum width=0.1cm,minimum height=0.2cm,draw,inner sep=0pt] (e2) at (axis cs:120, 1.3) {};
\node[ellipse,minimum width=0.1cm,minimum height=0.2cm,draw,inner sep=0pt] (e3) at (axis cs:60, .75) {};
\node[font=\scriptsize] at (axis cs:125,0.67) () {\textsl{x} pol.};
\node[font=\scriptsize] at (axis cs:223,0.68) () {\textsl{y} pol.};


%%%%%%%%%%%% arrows %%%%%%%%%%%%%%%%%
\draw(pm16qam)--(e1);
\draw(c4_256)--(e2);
\draw(w4_256)--(e3);


\node[] at (axis cs:20, 1.6) {\textbf{(c)}};
\end{axis}

\input{tikz/OptConst256_X.tikz}
\input{tikz/OptConst256_Y.tikz}


\end{tikzpicture}%

==> tikz/Energy_levels_M=512.tikz <==
% This file was created by matlab2tikz.
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}
\begin{axis}[%
width=1.4in,
height=1.3in,
scale only axis,
xmin=0,
xmax=512,
ymin=0,
ymax=1.8,
xlabel={Sym. index},
xlabel shift=-3pt,
yticklabels={\empty},
legend pos={south east},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]

\addplot [color=blue, line width=.8]
  table[row sep=crcr]{%
1	0.0151199813759301\\
2	0.017558861717134\\
3	0.0319603861732703\\
4	0.091813824037418\\
5	0.161605353003171\\
6	0.191661917813635\\
7	0.205982352898671\\
8	0.206359648739738\\
9	0.21063877493083\\
10	0.210916241047249\\
11	0.211989452564673\\
12	0.212067807619582\\
13	0.212097882414971\\
14	0.215844728639477\\
15	0.218254999559174\\
16	0.218376037566418\\
17	0.220074282001827\\
18	0.222853396187361\\
19	0.22831174075825\\
20	0.234442301714144\\
21	0.23750427596944\\
22	0.238106888411292\\
23	0.238552388314407\\
24	0.239499597635151\\
25	0.239944342916331\\
26	0.241757990183086\\
27	0.242456928640782\\
28	0.243118224632894\\
29	0.244008218335588\\
30	0.244190848437174\\
31	0.245064879268086\\
32	0.245453074157045\\
33	0.245861787398942\\
34	0.246445821223354\\
35	0.246629353412693\\
36	0.246956913782665\\
37	0.247061089055244\\
38	0.247689063116905\\
39	0.248559554912661\\
40	0.250333300333757\\
41	0.253689376508045\\
42	0.25737555926309\\
43	0.257671867035954\\
44	0.258781711667511\\
45	0.258845772221644\\
46	0.25970126323612\\
47	0.261963837447086\\
48	0.263187781086297\\
49	0.265174514608359\\
50	0.265612223879869\\
51	0.269762903736099\\
52	0.269775333328254\\
53	0.272548674336735\\
54	0.273556438213707\\
55	0.276692577801876\\
56	0.279265511620466\\
57	0.282710324246458\\
58	0.2853257935005\\
59	0.285765369192877\\
60	0.294127940961999\\
61	0.294378579021111\\
62	0.298045927608888\\
63	0.305103376992091\\
64	0.309851187301451\\
65	0.347134085270249\\
66	0.372472142359363\\
67	0.3935125857749\\
68	0.494700108444869\\
69	0.501858615616751\\
70	0.560759951319433\\
71	0.563735218623917\\
72	0.597216594261579\\
73	0.602649050113315\\
74	0.61051037950295\\
75	0.611561495342647\\
76	0.61232506242266\\
77	0.613714363257392\\
78	0.616665944662061\\
79	0.619889858368194\\
80	0.623940032314712\\
81	0.62575512216698\\
82	0.626663188559036\\
83	0.631341980551784\\
84	0.633365585585995\\
85	0.633376073665869\\
86	0.637783389328312\\
87	0.640189401538259\\
88	0.640631433455625\\
89	0.640869173090524\\
90	0.64144193535691\\
91	0.641631188283641\\
92	0.642199871163837\\
93	0.644135344948752\\
94	0.644891561788074\\
95	0.646295554914671\\
96	0.646454620167325\\
97	0.646750460165842\\
98	0.64676220008757\\
99	0.647300123956034\\
100	0.647411263762884\\
101	0.647868646061599\\
102	0.649679773398793\\
103	0.650100700531632\\
104	0.650522952927818\\
105	0.651055922117033\\
106	0.651097286051856\\
107	0.651181419893433\\
108	0.651741887883059\\
109	0.651805187549189\\
110	0.652032569919361\\
111	0.652074148046379\\
112	0.653057664295678\\
113	0.653438057380182\\
114	0.653668851429986\\
115	0.654548390511959\\
116	0.655172010579676\\
117	0.655948246102856\\
118	0.656074247381837\\
119	0.656526645880896\\
120	0.657149049943643\\
121	0.657521893902195\\
122	0.659280980751501\\
123	0.659922771807164\\
124	0.660057987975269\\
125	0.660577966365462\\
126	0.660697716299089\\
127	0.660799961744698\\
128	0.661173055909852\\
129	0.662052236790862\\
130	0.662948934998218\\
131	0.663664435626838\\
132	0.663844092428314\\
133	0.663846708873389\\
134	0.664027986638464\\
135	0.665050690065023\\
136	0.665235180774745\\
137	0.665385224547816\\
138	0.665625968983133\\
139	0.665954219375879\\
140	0.666094896358094\\
141	0.666468529083876\\
142	0.667275739165934\\
143	0.667440838058804\\
144	0.668031785213106\\
145	0.668048784090734\\
146	0.668543261502222\\
147	0.669031736205616\\
148	0.669329324074549\\
149	0.669395430233847\\
150	0.671687111320265\\
151	0.672033581873352\\
152	0.672577780271147\\
153	0.67268157259477\\
154	0.673094754771481\\
155	0.675533078867765\\
156	0.676642098051679\\
157	0.676784941154869\\
158	0.677605287275021\\
159	0.677742548936057\\
160	0.677781778518682\\
161	0.678017385267911\\
162	0.678033968128031\\
163	0.678051659689037\\
164	0.67813804337565\\
165	0.678288402088621\\
166	0.67874223445986\\
167	0.680021607739925\\
168	0.680145712921365\\
169	0.681249395396301\\
170	0.681368640549076\\
171	0.681484857364924\\
172	0.681990448116174\\
173	0.683105944277646\\
174	0.683302603133037\\
175	0.685255502122221\\
176	0.685268144915916\\
177	0.685792983698027\\
178	0.686053680780613\\
179	0.686069446941064\\
180	0.686521827618574\\
181	0.686677977862919\\
182	0.686733726157627\\
183	0.688322959773336\\
184	0.688465753736805\\
185	0.689489134544463\\
186	0.689770390895824\\
187	0.689848014730103\\
188	0.69025682353123\\
189	0.690281889030958\\
190	0.691105575519869\\
191	0.691876915334298\\
192	0.692315909121568\\
193	0.692371828336226\\
194	0.692410568777821\\
195	0.692805423857316\\
196	0.693204288221594\\
197	0.693587551064749\\
198	0.694209368274508\\
199	0.694355832191842\\
200	0.695163572530645\\
201	0.695295979716148\\
202	0.696528078286638\\
203	0.696628610429191\\
204	0.696910966842972\\
205	0.702226531802993\\
206	0.702371307568123\\
207	0.702404923259139\\
208	0.703385752534724\\
209	0.703450343217057\\
210	0.703574565514906\\
211	0.70542505533342\\
212	0.70587270753656\\
213	0.70589521082634\\
214	0.705904077900204\\
215	0.706170503881466\\
216	0.706659715033786\\
217	0.70681987911123\\
218	0.708666264075753\\
219	0.708771641336478\\
220	0.709732684092081\\
221	0.709877877708883\\
222	0.710086011198499\\
223	0.710299365611708\\
224	0.710380663667358\\
225	0.712816834776497\\
226	0.718645377584145\\
227	0.7199041539834\\
228	0.721457443020459\\
229	0.723250316568328\\
230	0.723332163273862\\
231	0.727206128362447\\
232	0.72900564338275\\
233	0.729946427702202\\
234	0.732186449476605\\
235	0.733150464331603\\
236	0.733507677514256\\
237	0.735585100294259\\
238	0.736996473857273\\
239	0.740904340240899\\
240	0.748573189243367\\
241	0.751226558896102\\
242	0.757084731161269\\
243	0.759392303561941\\
244	0.761710686414155\\
245	0.762253038337802\\
246	0.762955772782603\\
247	0.767935849781793\\
248	0.773466881186294\\
249	0.779304845528695\\
250	0.781915025944374\\
251	0.782181586950901\\
252	0.786092900799935\\
253	0.786673545248471\\
254	0.996041270477432\\
255	1.01401309140591\\
256	1.34134366271107\\
257	1.35988772012959\\
258	1.36447997440114\\
259	1.36721804682282\\
260	1.36840650636119\\
261	1.37261994110675\\
262	1.37353592458606\\
263	1.37590242948234\\
264	1.37812931025883\\
265	1.3818369146527\\
266	1.38574048063148\\
267	1.38660121916664\\
268	1.38682122695012\\
269	1.38974558966868\\
270	1.39085702216838\\
271	1.39243141448414\\
272	1.39607914344172\\
273	1.39624809322572\\
274	1.39742151750015\\
275	1.39747103291587\\
276	1.39809858666615\\
277	1.39816281633672\\
278	1.39923282623017\\
279	1.39979813201099\\
280	1.40060753356678\\
281	1.40068113858687\\
282	1.40225004299019\\
283	1.40226389012781\\
284	1.40299845193523\\
285	1.40314779709869\\
286	1.40407042409113\\
287	1.40457326447643\\
288	1.40539054430077\\
289	1.40549458963271\\
290	1.40734682696492\\
291	1.40793628244901\\
292	1.40814982629334\\
293	1.40826992218664\\
294	1.40838046301786\\
295	1.40851051260844\\
296	1.40882880483952\\
297	1.40910265115855\\
298	1.40963021552812\\
299	1.40988721979564\\
300	1.41066875613884\\
301	1.41076358562339\\
302	1.4112212544267\\
303	1.41245095975356\\
304	1.41302319625435\\
305	1.41341897166157\\
306	1.41349213993147\\
307	1.41396788965766\\
308	1.41411254430182\\
309	1.4161262203173\\
310	1.41632501554499\\
311	1.41633685611174\\
312	1.41657802535454\\
313	1.4166085634057\\
314	1.41709684800562\\
315	1.4172632732233\\
316	1.41756038061326\\
317	1.4176503496151\\
318	1.41776128294776\\
319	1.41821869939418\\
320	1.418547079518\\
321	1.41856219312064\\
322	1.41876033678594\\
323	1.41880868555449\\
324	1.41889395772438\\
325	1.41893230910153\\
326	1.41904565598214\\
327	1.41905962688928\\
328	1.41938392811793\\
329	1.41948979990671\\
330	1.42010638600575\\
331	1.42039850982739\\
332	1.42051172439025\\
333	1.42057306445635\\
334	1.42058642886691\\
335	1.42124166164345\\
336	1.42127837444515\\
337	1.42161722375536\\
338	1.42168988070881\\
339	1.42171174930869\\
340	1.42220581215755\\
341	1.42224284969568\\
342	1.42228401255218\\
343	1.42232193378414\\
344	1.4225638863566\\
345	1.42283945407751\\
346	1.42300226978095\\
347	1.42313604520361\\
348	1.42327915190525\\
349	1.42334345633969\\
350	1.42355646685204\\
351	1.42363272680525\\
352	1.42415901568768\\
353	1.42451635907387\\
354	1.42477386511481\\
355	1.42483537252866\\
356	1.42510326842439\\
357	1.42540151207705\\
358	1.4255435608979\\
359	1.42556140021419\\
360	1.42595581731729\\
361	1.42608383816872\\
362	1.42625204115334\\
363	1.42644532926147\\
364	1.42650206173374\\
365	1.42671829341555\\
366	1.42694090396237\\
367	1.42716160130651\\
368	1.42745629743319\\
369	1.4275206647346\\
370	1.42753104167309\\
371	1.42775544483578\\
372	1.4278103578902\\
373	1.42788070415523\\
374	1.42792969733755\\
375	1.42810442778926\\
376	1.4281689552877\\
377	1.42842686377376\\
378	1.42860531457861\\
379	1.42892220825087\\
380	1.4291453060934\\
381	1.42924716311132\\
382	1.42933885840585\\
383	1.42958745651308\\
384	1.42971521783944\\
385	1.42992507324315\\
386	1.43006126978108\\
387	1.4301967927705\\
388	1.43026804454726\\
389	1.43060208841773\\
390	1.4308703602674\\
391	1.43103213559092\\
392	1.4311079503795\\
393	1.43183549838288\\
394	1.43211509727022\\
395	1.43256040124891\\
396	1.4328918968862\\
397	1.43300642265056\\
398	1.43335201954957\\
399	1.43364023192931\\
400	1.43454850832875\\
401	1.4347829883335\\
402	1.43512420335313\\
403	1.43513224987099\\
404	1.43541470801948\\
405	1.4356572706568\\
406	1.4357796507911\\
407	1.43584445145894\\
408	1.43702535766568\\
409	1.4370568236508\\
410	1.43742403950846\\
411	1.43748846057908\\
412	1.43765436302066\\
413	1.43782464753928\\
414	1.43794317793284\\
415	1.43806703944232\\
416	1.43808236862069\\
417	1.43851772770571\\
418	1.43865105351864\\
419	1.43876279534358\\
420	1.43902464015188\\
421	1.43910603366396\\
422	1.43912536654808\\
423	1.43938747822561\\
424	1.44038059341016\\
425	1.44039942299847\\
426	1.44043269073332\\
427	1.44059242854203\\
428	1.4406208297551\\
429	1.44111277289187\\
430	1.44219726973962\\
431	1.44248095493025\\
432	1.44250914922158\\
433	1.44296790011547\\
434	1.44297205967853\\
435	1.44324317399426\\
436	1.44343538308591\\
437	1.44351047839061\\
438	1.44362174273503\\
439	1.44401647430881\\
440	1.44411251171169\\
441	1.44454255597266\\
442	1.44460831622285\\
443	1.44483389333976\\
444	1.4453931588448\\
445	1.44551714936521\\
446	1.44581289396996\\
447	1.44585652012644\\
448	1.44608306132394\\
449	1.44609982234047\\
450	1.44614083017168\\
451	1.44617183462705\\
452	1.44675216955377\\
453	1.44728195745878\\
454	1.44773987777564\\
455	1.4479826954004\\
456	1.44820877742139\\
457	1.44835524051441\\
458	1.4488815723082\\
459	1.44937824497667\\
460	1.45006514688057\\
461	1.45017805461961\\
462	1.4506291131184\\
463	1.45164901589215\\
464	1.45188556831224\\
465	1.45191963806431\\
466	1.4520739354956\\
467	1.45231380572136\\
468	1.45244846877288\\
469	1.45295646537267\\
470	1.45296142615397\\
471	1.45339443992541\\
472	1.45400811650163\\
473	1.4546183396939\\
474	1.45480079489582\\
475	1.45493444315258\\
476	1.4550919530837\\
477	1.45514216078547\\
478	1.45563362878104\\
479	1.455721305948\\
480	1.45592779045743\\
481	1.45604446767067\\
482	1.45622900736761\\
483	1.45709691228946\\
484	1.45832833550496\\
485	1.4586060116442\\
486	1.45879281007372\\
487	1.45953571873537\\
488	1.4607658456296\\
489	1.46081550725977\\
490	1.46152784811426\\
491	1.4615553279135\\
492	1.46159704128661\\
493	1.46255069302708\\
494	1.46311271987441\\
495	1.46313381914239\\
496	1.46457986525761\\
497	1.46605960313966\\
498	1.46660101670654\\
499	1.46696981032489\\
500	1.46718111776809\\
501	1.46744570044557\\
502	1.46780787759791\\
503	1.46790724726664\\
504	1.46862264232609\\
505	1.47146569277629\\
506	1.47276809766534\\
507	1.47620378226772\\
508	1.48028746076336\\
509	1.4803329270922\\
510	1.48346249002445\\
511	1.48415168778686\\
512	1.5016477753957\\
};
%\addlegendentry{$\pazocal{C}^*_{512}$}


\addplot [color=BurntOrange,line width=.8]
  table[row sep=crcr]{%
1	0.0121683683030712\\
2	0.120367084559753\\
3	0.169362729657118\\
4	0.169771026699596\\
5	0.169771026699596\\
6	0.170179323742074\\
7	0.171404214869508\\
8	0.171812511911986\\
9	0.171812511911986\\
10	0.172220808954464\\
11	0.21917496883944\\
12	0.220808157009352\\
13	0.220808157009352\\
14	0.221624751094308\\
15	0.221624751094308\\
16	0.22325793926422\\
17	0.270212099149195\\
18	0.270620396191673\\
19	0.270620396191673\\
20	0.271028693234151\\
21	0.272253584361585\\
22	0.272661881404063\\
23	0.272661881404063\\
24	0.273070178446541\\
25	0.322065823543907\\
26	0.327373685096121\\
27	0.329006873266033\\
28	0.329006873266033\\
29	0.32982346735099\\
30	0.32982346735099\\
31	0.331456655520902\\
32	0.42781475754572\\
33	0.42781475754572\\
34	0.428631351630676\\
35	0.428631351630676\\
36	0.429447945715632\\
37	0.430264539800588\\
38	0.430264539800588\\
39	0.431081133885544\\
40	0.4318977279705\\
41	0.4318977279705\\
42	0.432714322055457\\
43	0.432714322055457\\
44	0.486609531662558\\
45	0.487017828705036\\
46	0.487017828705036\\
47	0.487426125747515\\
48	0.488651016874949\\
49	0.489059313917427\\
50	0.489059313917427\\
51	0.489467610959905\\
52	0.529072424080275\\
53	0.530705612250187\\
54	0.530705612250187\\
55	0.531522206335143\\
56	0.531522206335143\\
57	0.533155394505055\\
58	0.536013473802402\\
59	0.536013473802402\\
60	0.536830067887358\\
61	0.536830067887358\\
62	0.537646661972314\\
63	0.53846325605727\\
64	0.53846325605727\\
65	0.539279850142226\\
66	0.540096444227182\\
67	0.540096444227182\\
68	0.540913038312138\\
69	0.540913038312138\\
70	0.585417415942245\\
71	0.585825712984723\\
72	0.585825712984723\\
73	0.586234010027201\\
74	0.587050604112157\\
75	0.587050604112157\\
76	0.587458901154635\\
77	0.587458901154635\\
78	0.588275495239591\\
79	0.588275495239591\\
80	0.588683792282069\\
81	0.588683792282069\\
82	0.589092089324547\\
83	0.589092089324547\\
84	0.589500386367026\\
85	0.589500386367026\\
86	0.590316980451981\\
87	0.590316980451981\\
88	0.590725277494459\\
89	0.590725277494459\\
90	0.591541871579416\\
91	0.591950168621894\\
92	0.591950168621894\\
93	0.592358465664372\\
94	0.636454546252001\\
95	0.637271140336957\\
96	0.637271140336957\\
97	0.638087734421913\\
98	0.640537516676781\\
99	0.641354110761737\\
100	0.641354110761737\\
101	0.642170704846693\\
102	0.646661972313952\\
103	0.686266785434322\\
104	0.6866750824768\\
105	0.6866750824768\\
106	0.687083379519278\\
107	0.687899973604234\\
108	0.687899973604234\\
109	0.688308270646712\\
110	0.688308270646712\\
111	0.689124864731668\\
112	0.689124864731668\\
113	0.689533161774146\\
114	0.689533161774146\\
115	0.689941458816624\\
116	0.689941458816624\\
117	0.690349755859102\\
118	0.690349755859102\\
119	0.691166349944058\\
120	0.691166349944058\\
121	0.691574646986536\\
122	0.691574646986536\\
123	0.692391241071493\\
124	0.692799538113971\\
125	0.692799538113971\\
126	0.693207835156449\\
127	0.737712212786555\\
128	0.737712212786555\\
129	0.738528806871512\\
130	0.738528806871512\\
131	0.739345400956468\\
132	0.740161995041424\\
133	0.740161995041424\\
134	0.74097858912638\\
135	0.741795183211336\\
136	0.741795183211336\\
137	0.742611777296292\\
138	0.742611777296292\\
139	0.744653262508682\\
140	0.745469856593638\\
141	0.745469856593638\\
142	0.746286450678594\\
143	0.748736232933463\\
144	0.749552827018419\\
145	0.749552827018419\\
146	0.750369421103375\\
147	0.789157640138789\\
148	0.789565937181267\\
149	0.789565937181267\\
150	0.789974234223745\\
151	0.791199125351179\\
152	0.791607422393657\\
153	0.791607422393657\\
154	0.792015719436135\\
155	0.844277740873325\\
156	0.847544117213149\\
157	0.847544117213149\\
158	0.849177305383061\\
159	0.849177305383061\\
160	0.852443681722886\\
161	0.85366857285032\\
162	0.855301761020232\\
163	0.855301761020232\\
164	0.856118355105188\\
165	0.856118355105188\\
166	0.8577515432751\\
167	0.902664217947685\\
168	0.903072514990163\\
169	0.903072514990163\\
170	0.903480812032641\\
171	0.904297406117597\\
172	0.904297406117597\\
173	0.904705703160076\\
174	0.904705703160076\\
175	0.905522297245031\\
176	0.905522297245031\\
177	0.90593059428751\\
178	0.90593059428751\\
179	0.906338891329988\\
180	0.906338891329988\\
181	0.906747188372466\\
182	0.906747188372466\\
183	0.907563782457422\\
184	0.907563782457422\\
185	0.9079720794999\\
186	0.9079720794999\\
187	0.908788673584856\\
188	0.909196970627334\\
189	0.909196970627334\\
190	0.909605267669812\\
191	0.946352001492836\\
192	0.947168595577792\\
193	0.947168595577792\\
194	0.947985189662748\\
195	0.950434971917616\\
196	0.951251566002572\\
197	0.951251566002572\\
198	0.952068160087529\\
199	0.952476457130007\\
200	0.955742833469831\\
201	0.955742833469831\\
202	0.957376021639743\\
203	0.957376021639743\\
204	0.960642397979568\\
205	1.00310529039728\\
206	1.00310529039728\\
207	1.00351358743976\\
208	1.00351358743976\\
209	1.00433018152472\\
210	1.00433018152472\\
211	1.0047384785672\\
212	1.0047384785672\\
213	1.0047384785672\\
214	1.00596336969463\\
215	1.00596336969463\\
216	1.00677996377959\\
217	1.00718826082206\\
218	1.00800485490702\\
219	1.00800485490702\\
220	1.00922974603445\\
221	1.00922974603445\\
222	1.00922974603445\\
223	1.00963804307693\\
224	1.00963804307693\\
225	1.01045463716189\\
226	1.01045463716189\\
227	1.01086293420437\\
228	1.01086293420437\\
229	1.05005945028226\\
230	1.05291752957961\\
231	1.05291752957961\\
232	1.05373412366456\\
233	1.05373412366456\\
234	1.05455071774952\\
235	1.05455071774952\\
236	1.05618390591943\\
237	1.05618390591943\\
238	1.05618390591943\\
239	1.05618390591943\\
240	1.05700050000439\\
241	1.05700050000439\\
242	1.05781709408934\\
243	1.05781709408934\\
244	1.0586336881743\\
245	1.0586336881743\\
246	1.0586336881743\\
247	1.0586336881743\\
248	1.06026687634421\\
249	1.06026687634421\\
250	1.06108347042917\\
251	1.06108347042917\\
252	1.06190006451412\\
253	1.06190006451412\\
254	1.0623083615566\\
255	1.0623083615566\\
256	1.06312495564156\\
257	1.06312495564156\\
258	1.06394154972651\\
259	1.06475814381147\\
260	1.06475814381147\\
261	1.06557473789642\\
262	1.06639133198138\\
263	1.06639133198138\\
264	1.06720792606634\\
265	1.06720792606634\\
266	1.10395465988936\\
267	1.10395465988936\\
268	1.10436295693184\\
269	1.10436295693184\\
270	1.10517955101679\\
271	1.10517955101679\\
272	1.10558784805927\\
273	1.10558784805927\\
274	1.10558784805927\\
275	1.10681273918671\\
276	1.10681273918671\\
277	1.10762933327166\\
278	1.10803763031414\\
279	1.1088542243991\\
280	1.1088542243991\\
281	1.11007911552653\\
282	1.11007911552653\\
283	1.11007911552653\\
284	1.11048741256901\\
285	1.11048741256901\\
286	1.11130400665397\\
287	1.11130400665397\\
288	1.11171230369644\\
289	1.11171230369644\\
290	1.15417519611416\\
291	1.15744157245398\\
292	1.15744157245398\\
293	1.1590747606239\\
294	1.1590747606239\\
295	1.16111624583629\\
296	1.16111624583629\\
297	1.16193283992124\\
298	1.16193283992124\\
299	1.16234113696372\\
300	1.1627494340062\\
301	1.1627494340062\\
302	1.16438262217611\\
303	1.16438262217611\\
304	1.16438262217611\\
305	1.16438262217611\\
306	1.16519921626107\\
307	1.16519921626107\\
308	1.16601581034602\\
309	1.16601581034602\\
310	1.16683240443098\\
311	1.16683240443098\\
312	1.16683240443098\\
313	1.16683240443098\\
314	1.16846559260089\\
315	1.16846559260089\\
316	1.16928218668585\\
317	1.16928218668585\\
318	1.1700987807708\\
319	1.1700987807708\\
320	1.20521232642392\\
321	1.20562062346639\\
322	1.20562062346639\\
323	1.20602892050887\\
324	1.20684551459383\\
325	1.20684551459383\\
326	1.20725381163631\\
327	1.20725381163631\\
328	1.20807040572126\\
329	1.20807040572126\\
330	1.20847870276374\\
331	1.20847870276374\\
332	1.20888699980622\\
333	1.20888699980622\\
334	1.2092952968487\\
335	1.2092952968487\\
336	1.21011189093365\\
337	1.21011189093365\\
338	1.21052018797613\\
339	1.21052018797613\\
340	1.21133678206109\\
341	1.21174507910356\\
342	1.21174507910356\\
343	1.21215337614604\\
344	1.22195250516552\\
345	1.22236080220799\\
346	1.22236080220799\\
347	1.22276909925047\\
348	1.22399399037791\\
349	1.22440228742038\\
350	1.22440228742038\\
351	1.22481058446286\\
352	1.25706605081863\\
353	1.25869923898854\\
354	1.25869923898854\\
355	1.2595158330735\\
356	1.2595158330735\\
357	1.26114902124341\\
358	1.26155731828589\\
359	1.26237391237084\\
360	1.26237391237084\\
361	1.2631905064558\\
362	1.2631905064558\\
363	1.2631905064558\\
364	1.26400710054075\\
365	1.26400710054075\\
366	1.26482369462571\\
367	1.26482369462571\\
368	1.26564028871067\\
369	1.26564028871067\\
370	1.26727347688058\\
371	1.26727347688058\\
372	1.26809007096553\\
373	1.26809007096553\\
374	1.26890666505049\\
375	1.26890666505049\\
376	1.26972325913545\\
377	1.26972325913545\\
378	1.26972325913545\\
379	1.2705398532204\\
380	1.2705398532204\\
381	1.27094815026288\\
382	1.27135644730536\\
383	1.27176474434784\\
384	1.27176474434784\\
385	1.27258133843279\\
386	1.27503112068766\\
387	1.27584771477262\\
388	1.27584771477262\\
389	1.27666430885757\\
390	1.32035209240272\\
391	1.32035209240272\\
392	1.3207603894452\\
393	1.3207603894452\\
394	1.32157698353016\\
395	1.32157698353016\\
396	1.32198528057264\\
397	1.32198528057264\\
398	1.32198528057264\\
399	1.32321017170007\\
400	1.32321017170007\\
401	1.32402676578503\\
402	1.3244350628275\\
403	1.32525165691246\\
404	1.32525165691246\\
405	1.32647654803989\\
406	1.3264765480399\\
407	1.3264765480399\\
408	1.32688484508237\\
409	1.32688484508237\\
410	1.32770143916733\\
411	1.32770143916733\\
412	1.32810973620981\\
413	1.32810973620981\\
414	1.36281498482044\\
415	1.36281498482044\\
416	1.3636315789054\\
417	1.3636315789054\\
418	1.36444817299035\\
419	1.36444817299035\\
420	1.36608136116027\\
421	1.36608136116027\\
422	1.36608136116027\\
423	1.36608136116027\\
424	1.36689795524522\\
425	1.36689795524522\\
426	1.36771454933018\\
427	1.36771454933018\\
428	1.36853114341513\\
429	1.36853114341513\\
430	1.36853114341513\\
431	1.36853114341513\\
432	1.36975603454257\\
433	1.37016433158505\\
434	1.37016433158505\\
435	1.37057262862752\\
436	1.37057262862752\\
437	1.37098092567\\
438	1.37098092567\\
439	1.37138922271248\\
440	1.37138922271248\\
441	1.37138922271248\\
442	1.37179751975496\\
443	1.37179751975496\\
444	1.37220581679744\\
445	1.37220581679744\\
446	1.37302241088239\\
447	1.37302241088239\\
448	1.37383900496735\\
449	1.37383900496735\\
450	1.37547219313726\\
451	1.37547219313726\\
452	1.37628878722222\\
453	1.37628878722222\\
454	1.37710538130717\\
455	1.37710538130717\\
456	1.37792197539213\\
457	1.37792197539213\\
458	1.37792197539213\\
459	1.37873856947708\\
460	1.37873856947708\\
461	1.37955516356204\\
462	1.41956827372489\\
463	1.41997657076737\\
464	1.41997657076737\\
465	1.42038486780985\\
466	1.42079316485232\\
467	1.42201805597976\\
468	1.42201805597976\\
469	1.42283465006471\\
470	1.42283465006471\\
471	1.42324294710719\\
472	1.42324294710719\\
473	1.42324294710719\\
474	1.4248761352771\\
475	1.4248761352771\\
476	1.4248761352771\\
477	1.4248761352771\\
478	1.42528443231958\\
479	1.42528443231958\\
480	1.42528443231958\\
481	1.42528443231958\\
482	1.42691762048949\\
483	1.42691762048949\\
484	1.42691762048949\\
485	1.42732591753197\\
486	1.42732591753197\\
487	1.42814251161693\\
488	1.42814251161693\\
489	1.42936740274436\\
490	1.42977569978684\\
491	1.43018399682932\\
492	1.43018399682932\\
493	1.4305922938718\\
494	1.46570583952491\\
495	1.46570583952491\\
496	1.46652243360986\\
497	1.46652243360986\\
498	1.46733902769482\\
499	1.46815562177978\\
500	1.46815562177978\\
501	1.46897221586473\\
502	1.46978880994969\\
503	1.46978880994969\\
504	1.47060540403464\\
505	1.47060540403464\\
506	1.47877134488421\\
507	1.48203772122403\\
508	1.48203772122403\\
509	1.48367090939394\\
510	1.48367090939394\\
511	1.48693728573377\\
512	1.52041764321697\\
};
%\addlegendentry{a4\textunderscore512}

%%%%%%%%%%%% labels %%%%%%%%%%%%%%%%%
\node[font=\scriptsize] at (axis cs:340, .8) (c4_512) {$\pazocal{C}^*_{512}$};
\node[font=\scriptsize] at (axis cs:83,1.1) (a4_512) {a4\textunderscore512};
\node[font=\scriptsize] at (axis cs:262,0.67) () {\textsl{x} pol.};
\node[font=\scriptsize] at (axis cs:430,0.68) () {\textsl{y} pol.};



%%%%%%%%%%%% ellipses %%%%%%%%%%%%%%%%%
\node[ellipse,minimum width=0.1cm,minimum height=0.2cm,draw,inner sep=0pt] (e1) at (axis cs:340, 1.43) {};
\node[ellipse,minimum width=0.1cm,minimum height=0.2cm,draw,inner sep=0pt] (e2) at (axis cs:170, .88) {};




%%%%%%%%%%%% arrows %%%%%%%%%%%%%%%%%
\draw(c4_512)--(e1);
\draw(a4_512)--(e2);

\node[] at (axis cs:35, 1.6) {\textbf{(d)}};
\end{axis}

\input{tikz/OptConst512_X.tikz}
\input{tikz/OptConst512_Y.tikz}

\end{tikzpicture}%

==> tikz/Energy_levels_M=64.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.4in,
height=1.3in,
scale only axis,
xmin=0,
xmax=65,
xlabel={Sym. index},
xlabel shift=-3pt,
ymin=0,
ymax=1.8,
ylabel={Normalized energy},
ylabel shift=-5pt,
axis background/.style={fill=white},
legend pos={south east},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=blue, line width=.8]
  table[row sep=crcr]{%
1	0.175772685838115\\
2	0.177434747794173\\
3	0.177694796169322\\
4	0.181104125732186\\
5	0.182568550545884\\
6	0.183783430432527\\
7	0.184054860901165\\
8	0.988136371341618\\
9	1.01970451219005\\
10	1.0484166136536\\
11	1.05371867862191\\
12	1.05463776560489\\
13	1.05712128609387\\
14	1.05744973912437\\
15	1.06036949451145\\
16	1.06278343844951\\
17	1.06388396919247\\
18	1.06620806002805\\
19	1.0703017125201\\
20	1.07040638849171\\
21	1.0723858971677\\
22	1.07519053462014\\
23	1.08047038001815\\
24	1.08340908269408\\
25	1.08509493971161\\
26	1.08648492444809\\
27	1.08662317154766\\
28	1.08716527384822\\
29	1.08747433032933\\
30	1.08822687567572\\
31	1.08876791184067\\
32	1.09128986801799\\
33	1.09165179305526\\
34	1.09613248695759\\
35	1.10373114206246\\
36	1.10495154665472\\
37	1.10563069140901\\
38	1.10761495229004\\
39	1.10772784470132\\
40	1.10920190444697\\
41	1.11013852188085\\
42	1.11072144684598\\
43	1.11104285597607\\
44	1.11375721696927\\
45	1.1166961839952\\
46	1.11883998401164\\
47	1.11995587049464\\
48	1.1227313772632\\
49	1.12580756304515\\
50	1.12913630462423\\
51	1.13060024346515\\
52	1.13089570393078\\
53	1.13196913556728\\
54	1.13311841652628\\
55	1.13643151465799\\
56	1.14040612106843\\
57	1.14294848083888\\
58	1.14315845644891\\
59	1.14973256581128\\
60	1.15290518380272\\
61	1.15577339903049\\
62	1.15820356047107\\
63	1.16020835674475\\
64	1.18004475779608\\
};
%\addlegendentry{$\pazocal{C}^*_{64}$}

\addplot [color=BurntOrange, line width=.8]
  table[row sep=crcr]{%
1	0.148148148148148\\
2	0.148148148148148\\
3	0.444444444444445\\
4	0.444444444444445\\
5	0.444444444444445\\
6	0.444444444444445\\
7	0.444444444444445\\
8	0.444444444444445\\
9	0.444444444444445\\
10	0.444444444444445\\
11	0.740740740740741\\
12	0.740740740740741\\
13	0.740740740740741\\
14	0.740740740740741\\
15	0.740740740740741\\
16	0.740740740740741\\
17	0.740740740740741\\
18	0.740740740740741\\
19	0.740740740740741\\
20	0.740740740740741\\
21	0.740740740740741\\
22	0.740740740740741\\
23	1.03703703703704\\
24	1.03703703703704\\
25	1.03703703703704\\
26	1.03703703703704\\
27	1.03703703703704\\
28	1.03703703703704\\
29	1.03703703703704\\
30	1.03703703703704\\
31	1.03703703703704\\
32	1.03703703703704\\
33	1.03703703703704\\
34	1.03703703703704\\
35	1.03703703703704\\
36	1.03703703703704\\
37	1.03703703703704\\
38	1.03703703703704\\
39	1.33333333333333\\
40	1.33333333333333\\
41	1.33333333333333\\
42	1.33333333333333\\
43	1.33333333333333\\
44	1.33333333333333\\
45	1.33333333333333\\
46	1.33333333333333\\
47	1.33333333333333\\
48	1.33333333333333\\
49	1.33333333333333\\
50	1.33333333333333\\
51	1.33333333333333\\
52	1.33333333333333\\
53	1.33333333333333\\
54	1.33333333333333\\
55	1.33333333333333\\
56	1.33333333333333\\
57	1.33333333333333\\
58	1.33333333333333\\
59	1.33333333333333\\
60	1.33333333333333\\
61	1.33333333333333\\
62	1.33333333333333\\
63	1.33333333333333\\
64	1.33333333333333\\
};
%\addlegendentry{w4\textunderscore64}


\addplot [color=Green, line width=.8]
  table[row sep=crcr]{%
1	0.999999999999999\\
2	0.999999999999999\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
};
%\addlegendentry{4D 64PRS}


\addplot [color=red,line width=.8]
  table[row sep=crcr]{%
1	0.4\\
2	0.4\\
3	0.4\\
4	0.4\\
5	0.4\\
6	0.4\\
7	0.4\\
8	0.4\\
9	0.4\\
10	0.4\\
11	0.4\\
12	0.4\\
13	0.4\\
14	0.4\\
15	0.4\\
16	0.4\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1.6\\
50	1.6\\
51	1.6\\
52	1.6\\
53	1.6\\
54	1.6\\
55	1.6\\
56	1.6\\
57	1.6\\
58	1.6\\
59	1.6\\
60	1.6\\
61	1.6\\
62	1.6\\
63	1.6\\
64	1.6\\
};
%\addlegendentry{PM-8QAM}

%%%%%%%%%%%% labels %%%%%%%%%%%%%%%%%
\node[font=\scriptsize] at (axis cs:33, 1.7) (pm8qam) {PM-8QAM};
\node[font=\scriptsize] at (axis cs:32,1.46) (w4_64) {w4\textunderscore64};
\node[font=\scriptsize] at (axis cs:11, 1.25) (4d64prs) {4D-64PRS};
\node[font=\scriptsize] at (axis cs:44,0.8) (c64) {$\pazocal{C}^*_{64}$};
\node[font=\scriptsize] at (axis cs:32,0.69) () {\textsl{x} pol.};
\node[font=\scriptsize] at (axis cs:56,0.69) () {\textsl{y} pol.};

%%%%%%%%%%%% ellipses %%%%%%%%%%%%%%%%%
\node[ellipse,minimum width=0.1cm,minimum height=0.2cm,draw,inner sep=0pt] (e1) at (axis cs:51, 1.6) {};
\node[ellipse,minimum width=0.1cm,minimum height=0.2cm,draw,inner sep=0pt] (e2) at (axis cs:45, 1.34) {};
\node[ellipse,minimum width=0.1cm,minimum height=0.2cm,draw,inner sep=0pt] (e3) at (axis cs:4, 1) {};
\node[ellipse,minimum width=0.1cm,minimum height=0.2cm,draw,inner sep=0pt] (e4) at (axis cs:60, 1.15) {};


%%%%%%%%%%%% arrows %%%%%%%%%%%%%%%%%
\draw(pm8qam)--(e1);
\draw(w4_64)--(e2);
\draw(4d64prs)--(e3);
\draw(c64)--(e4);
\node[] at (axis cs:6, 1.6) {\textbf{(a)}};
\end{axis}

\input{tikz/OptConst64_X.tikz}
\input{tikz/OptConst64_Y.tikz}


\end{tikzpicture}%

==> tikz/MI_vs_Dist_4D_2A_8PSK_6b.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.65in,
height=3.543in,
at={(0.78in,0.478in)},
scale only axis,
xmin=2000,
xmax=16000,
ymin=4.2,
ymax=6,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3000	5.97783439186913\\
3100	5.97340291448145\\
3200	5.96853607163954\\
3300	5.96302014503607\\
3400	5.95706265367978\\
3500	5.9510320023041\\
3600	5.94384721902473\\
3700	5.936633139423\\
3800	5.92905461225315\\
3900	5.92013680802862\\
4000	5.91124055601999\\
4100	5.90290098785738\\
4200	5.89134065065687\\
4300	5.88249383353463\\
4400	5.87056014989333\\
4500	5.8612506039438\\
4600	5.84763591902062\\
4700	5.83530158595331\\
4800	5.82295928912226\\
4900	5.81117123575855\\
5000	5.79770292412223\\
5100	5.78381151127955\\
5200	5.76938392752101\\
5300	5.75597644565979\\
5400	5.73977780123412\\
5500	5.72499233468868\\
5600	5.70978844543291\\
5700	5.69621730571552\\
5800	5.67746504954393\\
5900	5.66574197433953\\
6000	5.6462777603258\\
6100	5.63113658422624\\
6200	5.61470689911983\\
6300	5.59906338183136\\
6400	5.58010824115085\\
6500	5.56654400485323\\
6600	5.54841678747338\\
6700	5.53143359632824\\
6800	5.51637184439735\\
6900	5.49701824133208\\
7000	5.47748805163318\\
7100	5.45935975596321\\
7200	5.44438487917916\\
7300	5.42590416099146\\
7400	5.41049047645046\\
7500	5.38820612215699\\
7600	5.37370630260786\\
7700	5.35727469337872\\
7800	5.33721209838637\\
7900	5.32122031284788\\
8000	5.29869943503056\\
8100	5.28320396511735\\
8200	5.26669172259932\\
8300	5.25219113197087\\
8400	5.2290815681986\\
8500	5.2143568708937\\
8600	5.19924564646964\\
8700	5.18099746066825\\
8800	5.16045684924345\\
8900	5.14714338772277\\
9000	5.12588157109306\\
9100	5.10756512763954\\
9200	5.09342061051411\\
9300	5.07714001430045\\
9400	5.0653119162126\\
9500	5.03899168020281\\
9600	5.02570934292106\\
9700	5.01139534124426\\
9800	4.99360902570372\\
9900	4.97723704999855\\
10000	4.94998776338964\\
10100	4.94401506992268\\
10200	4.9262178057869\\
10300	4.90706540833928\\
10400	4.89418437302443\\
10500	4.8730131956844\\
10600	4.85560129304761\\
10700	4.84129697417322\\
10800	4.8225293961684\\
10900	4.81006261935651\\
11000	4.7923231896465\\
11100	4.77859438888021\\
11200	4.76087162979084\\
11300	4.74585010130931\\
11400	4.73379776906406\\
11500	4.713376401776\\
11600	4.70009221048876\\
11700	4.68007864059152\\
11800	4.66758185625127\\
11900	4.65521897349577\\
12000	4.64001060563021\\
12100	4.61506400605341\\
12200	4.60452045542579\\
12300	4.59447432227783\\
12400	4.58032477910856\\
12500	4.56413061001689\\
12600	4.54770842381838\\
12700	4.53284952552977\\
12800	4.5198538346725\\
12900	4.50130174315147\\
13000	4.4836047417861\\
13100	4.47798855711158\\
13200	4.46052652779412\\
13300	4.4431082846363\\
13400	4.43308032859171\\
13500	4.41679122266363\\
13600	4.39674640339198\\
13700	4.38443987953598\\
13800	4.37398236115356\\
13900	4.35913832090078\\
14000	4.34756261639184\\
14100	4.33359928795284\\
14200	4.32187360606648\\
14300	4.30507116740259\\
14400	4.29073781159582\\
14500	4.28069556031979\\
14600	4.26840226593749\\
14700	4.26244954480083\\
14800	4.24693133576568\\
14900	4.2301333447076\\
15000	4.21372627126891\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/MI_vs_Dist_4D_2A_8PSK_7b.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.65in,
height=3.543in,
at={(0.78in,0.478in)},
scale only axis,
xmin=2000,
xmax=16000,
ymin=4,
ymax=7,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3000	6.66094631650889\\
3100	6.63871997164337\\
3200	6.61596870160489\\
3300	6.59395525750801\\
3400	6.57067496795642\\
3500	6.548556366908\\
3600	6.5259251162344\\
3700	6.50065097088335\\
3800	6.47807994638352\\
3900	6.45669051398982\\
4000	6.43192360029712\\
4100	6.4071580011596\\
4200	6.38259046830943\\
4300	6.35970839006128\\
4400	6.33555505812071\\
4500	6.31159370216553\\
4600	6.28765874512297\\
4700	6.26479972154894\\
4800	6.23841401918438\\
4900	6.212320194732\\
5000	6.19188255436319\\
5100	6.16465541701668\\
5200	6.14849150913732\\
5300	6.12278650059724\\
5400	6.10134444090747\\
5500	6.07214709909034\\
5600	6.05467344706975\\
5700	6.0274922195969\\
5800	6.0040304024505\\
5900	5.97855845438344\\
6000	5.95736195529074\\
6100	5.93363713746626\\
6200	5.91015192165952\\
6300	5.88867753065174\\
6400	5.86566108278137\\
6500	5.8415166092948\\
6600	5.81664580416587\\
6700	5.79481395453091\\
6800	5.77600894167128\\
6900	5.75087658513228\\
7000	5.72853262956714\\
7100	5.70478175594994\\
7200	5.68231004336144\\
7300	5.6660831086487\\
7400	5.64118346116463\\
7500	5.61702083722818\\
7600	5.5994490542609\\
7700	5.57206886583887\\
7800	5.55397901583219\\
7900	5.53298825290524\\
8000	5.50980100986656\\
8100	5.49035376657407\\
8200	5.46612401733745\\
8300	5.44370768996264\\
8400	5.42425647399166\\
8500	5.39989614907395\\
8600	5.38639588918527\\
8700	5.3634745865888\\
8800	5.3393065579793\\
8900	5.3261885291279\\
9000	5.30439754247967\\
9100	5.27869329404074\\
9200	5.25994764339347\\
9300	5.24068796354383\\
9400	5.22811362979627\\
9500	5.20167888384702\\
9600	5.18141313068042\\
9700	5.15447544963618\\
9800	5.13886158957015\\
9900	5.13278205124581\\
10000	5.10223321653651\\
10100	5.08718394566454\\
10200	5.06798747287866\\
10300	5.05131174508802\\
10400	5.03844467934219\\
10500	5.00624134713979\\
10600	4.99429134697317\\
10700	4.97505106456164\\
10800	4.95613780283568\\
10900	4.94761961397073\\
11000	4.91886584481318\\
11100	4.89563820817721\\
11200	4.88275803044108\\
11300	4.86197770895585\\
11400	4.85087756065089\\
11500	4.82814902916095\\
11600	4.81851794744073\\
11700	4.79681497403642\\
11800	4.77967205816302\\
11900	4.7766405284592\\
12000	4.74975142380631\\
12100	4.7362706479255\\
12200	4.71882234546647\\
12300	4.70140247663162\\
12400	4.68636022721147\\
12500	4.66736011615925\\
12600	4.65223277199596\\
12700	4.63843436863577\\
12800	4.61655481602725\\
12900	4.59831725379997\\
13000	4.58267833920435\\
13100	4.57381733923909\\
13200	4.55510371289863\\
13300	4.53684898500829\\
13400	4.52671817891657\\
13500	4.50709382191215\\
13600	4.49343273825099\\
13700	4.48629073513963\\
13800	4.46234457464538\\
13900	4.45050817100944\\
14000	4.42021737383998\\
14100	4.42385417606133\\
14200	4.40367543399069\\
14300	4.39493932332485\\
14400	4.37045510591554\\
14500	4.3592608049919\\
14600	4.34466520708015\\
14700	4.32952802281021\\
14800	4.31449582936613\\
14900	4.30947245959283\\
15000	4.28967376241369\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/MI_vs_Dist_M=128.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.8in,
height=1.5in,
scale only axis,
xmin=2000,
xmax=12000,
ymin=4.5,
ymax=7,
xtick={2000,4000,8000,10000},
ytick={5,5.6,6,6.5,7},
scaled x ticks=false,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=blue, line width=.8, mark=*,mark options={fill=white}, mark repeat=10]
  table[row sep=crcr]{%
1000	6.99923668996493\\
1100	6.99913414506864\\
1200	6.99893775628425\\
1300	6.99859355800252\\
1400	6.99807507279604\\
1500	6.99727390286227\\
1600	6.9961503223998\\
1700	6.99467055014392\\
1800	6.99265863617076\\
1900	6.99017917514685\\
2000	6.98726076828854\\
2100	6.98342215319289\\
2200	6.97908319908093\\
2300	6.97434425373241\\
2400	6.96858805385411\\
2500	6.96206047125823\\
2600	6.95475964431943\\
2700	6.94672691038919\\
2800	6.9380149758961\\
2900	6.92800831836698\\
3000	6.91868391086232\\
3100	6.90679094240545\\
3200	6.89575882841731\\
3300	6.88293139253048\\
3400	6.86937134890458\\
3500	6.85494348939486\\
3600	6.84051662342264\\
3700	6.82550071825138\\
3800	6.81050635162059\\
3900	6.79297824845155\\
4000	6.77756241202595\\
4100	6.75834804128037\\
4200	6.74173119929699\\
4300	6.72370343826599\\
4400	6.70287181931329\\
4500	6.68606422174891\\
4600	6.66576504765389\\
4700	6.64400380139067\\
4800	6.62473205464323\\
4900	6.60418576254677\\
5000	6.58214215920612\\
5100	6.56287795662378\\
5200	6.54142624007678\\
5300	6.5190280899575\\
5400	6.49767265491265\\
5500	6.47336618536112\\
5600	6.45223648107232\\
5700	6.43026849337662\\
5800	6.40484825620957\\
5900	6.38459328906275\\
6000	6.3635056569689\\
6100	6.34127536314254\\
6200	6.31338611367046\\
6300	6.29505209798373\\
6400	6.26736190540386\\
6500	6.2464942739355\\
6600	6.22329030547844\\
6700	6.20189929035987\\
6800	6.17847850667083\\
6900	6.15187598152739\\
7000	6.1288549765102\\
7100	6.10915768053701\\
7200	6.08425233219617\\
7300	6.06082226688318\\
7400	6.03755740893222\\
7500	6.01247968841343\\
7600	5.99210309850771\\
7700	5.96933768719957\\
7800	5.94722848296341\\
7900	5.92517612183214\\
8000	5.90458978752999\\
8100	5.87961180017552\\
8200	5.85739888207213\\
8300	5.83746014665222\\
8400	5.82007473512609\\
8500	5.78800707909895\\
8600	5.76750087081145\\
8700	5.74961563237275\\
8800	5.72029715986099\\
8900	5.70987048349728\\
9000	5.67924218387638\\
9100	5.66034340350319\\
9200	5.63760809692497\\
9300	5.61959037124451\\
9400	5.6029045274023\\
9500	5.57531172012848\\
9600	5.55239863288863\\
9700	5.53073131136089\\
9800	5.50819457408635\\
9900	5.49916564833723\\
10000	5.47196528694798\\
10100	5.44824994992595\\
10200	5.43065434178441\\
10300	5.40585643198753\\
10400	5.40018959935057\\
10500	5.36671408817042\\
10600	5.34376556686392\\
10700	5.32550982506925\\
10800	5.30659774360753\\
10900	5.29171627058077\\
11000	5.27112118165974\\
11100	5.25010991609731\\
11200	5.22886286888034\\
11300	5.21276967552453\\
11400	5.19715555722176\\
11500	5.17498713182612\\
11600	5.15429366241379\\
11700	5.14207491633755\\
11800	5.11836375257433\\
11900	5.10243182153047\\
12000	5.08057979727754\\
12100	5.06504971671346\\
12200	5.04201451167651\\
12300	5.02932345055194\\
12400	5.00944770481043\\
12500	4.98419632114966\\
12600	4.97557726670896\\
12700	4.96331856968179\\
12800	4.94266654880088\\
12900	4.92516149837368\\
13000	4.90630109880131\\
13100	4.88695858639707\\
13200	4.86980412809124\\
13300	4.85942439571032\\
13400	4.83672862626029\\
13500	4.82199928606236\\
13600	4.80148153639007\\
13700	4.78937588138619\\
13800	4.77359278283218\\
13900	4.7582965254975\\
14000	4.73637319495013\\
14100	4.73073345980028\\
14200	4.71063033540149\\
14300	4.68735417622961\\
14400	4.68104684268984\\
14500	4.66066716971925\\
14600	4.64750006324365\\
14700	4.63320560555801\\
14800	4.61541414387453\\
14900	4.60059423361791\\
15000	4.58704870881329\\
};
\addlegendentry{$\mathcal{C}^{*}_{128}$}


\addplot [color=blue, line width=.8, mark=triangle*,mark options={fill=white}, mark repeat=10]
  table[row sep=crcr]{%
1000	6.99930856666643\\
1100	6.99930219746968\\
1200	6.99928267991487\\
1300	6.99923633490607\\
1400	6.99912311026096\\
1500	6.99892038821817\\
1600	6.99853304451425\\
1700	6.99782227707673\\
1800	6.99665212117977\\
1900	6.99476826261302\\
2000	6.99219880309321\\
2100	6.9888696710982\\
2200	6.98467479643775\\
2300	6.9799741654418\\
2400	6.97425137477526\\
2500	6.9679963334126\\
2600	6.96080985301718\\
2700	6.95309826188185\\
2800	6.94437290698027\\
2900	6.93433345871411\\
3000	6.92269965335887\\
3100	6.90964855342736\\
3200	6.89619936459638\\
3300	6.88083460026327\\
3400	6.86479926494926\\
3500	6.8479756882986\\
3600	6.82875085065027\\
3700	6.80856041329463\\
3800	6.78733619680365\\
3900	6.76749065964465\\
4000	6.74592830468662\\
4100	6.72161789411521\\
4200	6.6976333737027\\
4300	6.67450110067402\\
4400	6.65010902021341\\
4500	6.62600300540041\\
4600	6.5996185517398\\
4700	6.57583394611755\\
4800	6.54757299358503\\
4900	6.52111031549755\\
5000	6.49486146604741\\
5100	6.4659692682453\\
5200	6.44164555860529\\
5300	6.413850915077\\
5400	6.38740243995562\\
5500	6.35969943668233\\
5600	6.33456027068606\\
5700	6.30336106450427\\
5800	6.27551372509846\\
5900	6.24988502898903\\
6000	6.22125089137952\\
6100	6.19286058433559\\
6200	6.16385405150428\\
6300	6.13797387508451\\
6400	6.10648302186653\\
6500	6.08220366815488\\
6600	6.05500672917855\\
6700	6.0261730350347\\
6800	5.99544519727641\\
6900	5.97188411594135\\
7000	5.94371200451451\\
7100	5.91490678018237\\
7200	5.88965754434826\\
7300	5.86240776635774\\
7400	5.82630803428372\\
7500	5.8069160345065\\
7600	5.7778508274383\\
7700	5.75232505249897\\
7800	5.72497888892173\\
7900	5.69702178094433\\
8000	5.67082364419777\\
8100	5.64194397076497\\
8200	5.61787611411775\\
8300	5.59667297357563\\
8400	5.5791561399465\\
8500	5.54809220418431\\
8600	5.51264160887961\\
8700	5.49450632805064\\
8800	5.47125120519884\\
8900	5.45272513386687\\
9000	5.41782735494242\\
9100	5.39856796207661\\
9200	5.36740116217855\\
9300	5.34607129708743\\
9400	5.3270190066057\\
9500	5.29925879741131\\
9600	5.28136525332853\\
9700	5.25238024550426\\
9800	5.23178887210564\\
9900	5.21878157886385\\
10000	5.18280334552723\\
10100	5.15789729572838\\
10200	5.14294049602883\\
10300	5.12261839155909\\
10400	5.09787516161135\\
10500	5.08060853702206\\
10600	5.05664312632227\\
10700	5.03466546687699\\
10800	5.01154930733159\\
10900	4.99715867394597\\
11000	4.96979062295183\\
11100	4.94743331046793\\
11200	4.9195080149711\\
11300	4.9114722020733\\
11400	4.88936963117565\\
11500	4.87300309406784\\
11600	4.84943390751444\\
11700	4.8244411786967\\
11800	4.81431903828381\\
11900	4.78811034154512\\
12000	4.77279140930427\\
12100	4.75573917960861\\
12200	4.73439168917215\\
12300	4.70970217017778\\
12400	4.7012734583866\\
12500	4.67479977946213\\
12600	4.65449743560173\\
12700	4.64246108700036\\
12800	4.62575851540021\\
12900	4.6098614716072\\
13000	4.58636459110356\\
13100	4.56989316036683\\
13200	4.54876689952752\\
13300	4.53798333671382\\
13400	4.52255949694997\\
13500	4.50028026047006\\
13600	4.48466184867415\\
13700	4.47150348381533\\
13800	4.45214821896358\\
13900	4.43333673828122\\
14000	4.42428291343335\\
14100	4.40392344640297\\
14200	4.3841409770251\\
14300	4.3747714565097\\
14400	4.36459114335529\\
14500	4.34103753640099\\
14600	4.32357742864734\\
14700	4.31179086705653\\
14800	4.2882521379312\\
14900	4.28552302942648\\
15000	4.26523034815839\\
};
\addlegendentry{l4$\textunderscore$128}



\addplot [color=blue, line width=.8, mark=square*,mark options={fill=white}, mark repeat=10]
  table[row sep=crcr]{%
1000	6.98228467425819\\
1100	6.97712305973357\\
1200	6.97167973058515\\
1300	6.96571494615404\\
1400	6.95880211046783\\
1500	6.95149982741434\\
1600	6.94337485066553\\
1700	6.93478388297708\\
1800	6.92573092644259\\
1900	6.9168009427537\\
2000	6.90712631479349\\
2100	6.89705160618687\\
2200	6.88612689988589\\
2300	6.87477867308018\\
2400	6.86249671648868\\
2500	6.84917292539771\\
2600	6.8357984856749\\
2700	6.82165031184127\\
2800	6.80644252945917\\
2900	6.79057274631781\\
3000	6.77432750791335\\
3100	6.75760823079697\\
3200	6.74130618799564\\
3300	6.72347891726669\\
3400	6.70468631420636\\
3500	6.68513441646977\\
3600	6.66637296193566\\
3700	6.64561027555334\\
3800	6.62516960330841\\
3900	6.60406909321344\\
4000	6.58346272868242\\
4100	6.56167450466675\\
4200	6.53983360764243\\
4300	6.51762795811104\\
4400	6.49423321082172\\
4500	6.47060069299404\\
4600	6.44868982887638\\
4700	6.42582008832177\\
4800	6.40194509863331\\
4900	6.37865403282898\\
5000	6.35299594027978\\
5100	6.32988983549836\\
5200	6.30584801715187\\
5300	6.28197264934382\\
5400	6.25694620568118\\
5500	6.2332974691534\\
5600	6.20777687028408\\
5700	6.18147370889315\\
5800	6.15844318419683\\
5900	6.12989198299763\\
6000	6.10813038342673\\
6100	6.08456378528649\\
6200	6.06119459996066\\
6300	6.0291719424138\\
6400	6.00387905817841\\
6500	5.98558318711257\\
6600	5.95977014751232\\
6700	5.93275263327164\\
6800	5.90574671395239\\
6900	5.88684846187773\\
7000	5.85595373288919\\
7100	5.83342850322196\\
7200	5.8043829458112\\
7300	5.78145146672839\\
7400	5.75650690906493\\
7500	5.73266176649562\\
7600	5.71062972219356\\
7700	5.68082104794982\\
7800	5.65548787616762\\
7900	5.63584274272978\\
8000	5.61069515364204\\
8100	5.58230688857614\\
8200	5.55918960992805\\
8300	5.53923162067905\\
8400	5.52053725992614\\
8500	5.49226620073878\\
8600	5.46305681853974\\
8700	5.44171631382125\\
8800	5.42112219398213\\
8900	5.40303762428423\\
9000	5.37390797661626\\
9100	5.34708462008913\\
9200	5.32454692275725\\
9300	5.30197545467338\\
9400	5.28412964756424\\
9500	5.25657521142896\\
9600	5.23129835857518\\
9700	5.21429444619593\\
9800	5.18877348784138\\
9900	5.1739633410327\\
10000	5.15033445097406\\
10100	5.12573279082338\\
10200	5.10650938416643\\
10300	5.08574007714917\\
10400	5.06950945787599\\
10500	5.04737404788553\\
10600	5.02228632918986\\
10700	4.99984706484286\\
10800	4.9777770743797\\
10900	4.96695082501232\\
11000	4.93512507716154\\
11100	4.91843129222371\\
11200	4.89503109123889\\
11300	4.87729845306845\\
11400	4.85621788029439\\
11500	4.83967498710876\\
11600	4.81478397801602\\
11700	4.79980701156116\\
11800	4.77875478473393\\
11900	4.76293552453593\\
12000	4.74326234627606\\
12100	4.71919551111875\\
12200	4.71127616916864\\
12300	4.68704230258046\\
12400	4.67115222478362\\
12500	4.64964876511939\\
12600	4.63699544839681\\
12700	4.61530592041708\\
12800	4.595445682519\\
12900	4.57676792995645\\
13000	4.56231869567557\\
13100	4.54128965143771\\
13200	4.52851471702364\\
13300	4.51172781835799\\
13400	4.49091240618151\\
13500	4.47030823331622\\
13600	4.45711306564665\\
13700	4.43592773483106\\
13800	4.42408838843084\\
13900	4.40636600351905\\
14000	4.39412270702709\\
14100	4.37542467722122\\
14200	4.35421687646745\\
14300	4.33761438586292\\
14400	4.32982109480532\\
14500	4.31768047205971\\
14600	4.29466926874786\\
14700	4.28049994737731\\
14800	4.26360577771754\\
14900	4.24999998748838\\
15000	4.23241815121232\\
};
\addlegendentry{4D-OS128}
\node[] at (axis cs:2200, 6.5) {\textbf{(b)}};
\end{axis}

\begin{axis}[%
width=1.2 in,
height=.8 in,
scale only axis,
at={(5,12)},
xtick={8000,9000, 10000},
scaled x ticks=false,
xmin=8000,
xmax=10250,
ymin=5.15,
ymax=5.8,
ytick={5.2,5.6},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
every tick label/.append style={font=\small}
]


\addplot [color=blue, line width=.8, mark=*,mark options={fill=white}, mark repeat=10]
  table[row sep=crcr]{%
1000	6.99923668996493\\
1100	6.99913414506864\\
1200	6.99893775628425\\
1300	6.99859355800252\\
1400	6.99807507279604\\
1500	6.99727390286227\\
1600	6.9961503223998\\
1700	6.99467055014392\\
1800	6.99265863617076\\
1900	6.99017917514685\\
2000	6.98726076828854\\
2100	6.98342215319289\\
2200	6.97908319908093\\
2300	6.97434425373241\\
2400	6.96858805385411\\
2500	6.96206047125823\\
2600	6.95475964431943\\
2700	6.94672691038919\\
2800	6.9380149758961\\
2900	6.92800831836698\\
3000	6.91868391086232\\
3100	6.90679094240545\\
3200	6.89575882841731\\
3300	6.88293139253048\\
3400	6.86937134890458\\
3500	6.85494348939486\\
3600	6.84051662342264\\
3700	6.82550071825138\\
3800	6.81050635162059\\
3900	6.79297824845155\\
4000	6.77756241202595\\
4100	6.75834804128037\\
4200	6.74173119929699\\
4300	6.72370343826599\\
4400	6.70287181931329\\
4500	6.68606422174891\\
4600	6.66576504765389\\
4700	6.64400380139067\\
4800	6.62473205464323\\
4900	6.60418576254677\\
5000	6.58214215920612\\
5100	6.56287795662378\\
5200	6.54142624007678\\
5300	6.5190280899575\\
5400	6.49767265491265\\
5500	6.47336618536112\\
5600	6.45223648107232\\
5700	6.43026849337662\\
5800	6.40484825620957\\
5900	6.38459328906275\\
6000	6.3635056569689\\
6100	6.34127536314254\\
6200	6.31338611367046\\
6300	6.29505209798373\\
6400	6.26736190540386\\
6500	6.2464942739355\\
6600	6.22329030547844\\
6700	6.20189929035987\\
6800	6.17847850667083\\
6900	6.15187598152739\\
7000	6.1288549765102\\
7100	6.10915768053701\\
7200	6.08425233219617\\
7300	6.06082226688318\\
7400	6.03755740893222\\
7500	6.01247968841343\\
7600	5.99210309850771\\
7700	5.96933768719957\\
7800	5.94722848296341\\
7900	5.92517612183214\\
8000	5.90458978752999\\
8100	5.87961180017552\\
8200	5.85739888207213\\
8300	5.83746014665222\\
8400	5.82007473512609\\
8500	5.78800707909895\\
8600	5.76750087081145\\
8700	5.74961563237275\\
8800	5.72029715986099\\
8900	5.70987048349728\\
9000	5.67924218387638\\
9100	5.66034340350319\\
9200	5.63760809692497\\
9300	5.61959037124451\\
9400	5.6029045274023\\
9500	5.57531172012848\\
9600	5.55239863288863\\
9700	5.53073131136089\\
9800	5.50819457408635\\
9900	5.49916564833723\\
10000	5.47196528694798\\
10100	5.44824994992595\\
10200	5.43065434178441\\
10300	5.40585643198753\\
10400	5.40018959935057\\
10500	5.36671408817042\\
10600	5.34376556686392\\
10700	5.32550982506925\\
10800	5.30659774360753\\
10900	5.29171627058077\\
11000	5.27112118165974\\
11100	5.25010991609731\\
11200	5.22886286888034\\
11300	5.21276967552453\\
11400	5.19715555722176\\
11500	5.17498713182612\\
11600	5.15429366241379\\
11700	5.14207491633755\\
11800	5.11836375257433\\
11900	5.10243182153047\\
12000	5.08057979727754\\
12100	5.06504971671346\\
12200	5.04201451167651\\
12300	5.02932345055194\\
12400	5.00944770481043\\
12500	4.98419632114966\\
12600	4.97557726670896\\
12700	4.96331856968179\\
12800	4.94266654880088\\
12900	4.92516149837368\\
13000	4.90630109880131\\
13100	4.88695858639707\\
13200	4.86980412809124\\
13300	4.85942439571032\\
13400	4.83672862626029\\
13500	4.82199928606236\\
13600	4.80148153639007\\
13700	4.78937588138619\\
13800	4.77359278283218\\
13900	4.7582965254975\\
14000	4.73637319495013\\
14100	4.73073345980028\\
14200	4.71063033540149\\
14300	4.68735417622961\\
14400	4.68104684268984\\
14500	4.66066716971925\\
14600	4.64750006324365\\
14700	4.63320560555801\\
14800	4.61541414387453\\
14900	4.60059423361791\\
15000	4.58704870881329\\
};

\addplot [color=blue, line width=.8, mark=square*,mark options={fill=white}, mark repeat=10]
  table[row sep=crcr]{%
1000	6.98228467425819\\
1100	6.97712305973357\\
1200	6.97167973058515\\
1300	6.96571494615404\\
1400	6.95880211046783\\
1500	6.95149982741434\\
1600	6.94337485066553\\
1700	6.93478388297708\\
1800	6.92573092644259\\
1900	6.9168009427537\\
2000	6.90712631479349\\
2100	6.89705160618687\\
2200	6.88612689988589\\
2300	6.87477867308018\\
2400	6.86249671648868\\
2500	6.84917292539771\\
2600	6.8357984856749\\
2700	6.82165031184127\\
2800	6.80644252945917\\
2900	6.79057274631781\\
3000	6.77432750791335\\
3100	6.75760823079697\\
3200	6.74130618799564\\
3300	6.72347891726669\\
3400	6.70468631420636\\
3500	6.68513441646977\\
3600	6.66637296193566\\
3700	6.64561027555334\\
3800	6.62516960330841\\
3900	6.60406909321344\\
4000	6.58346272868242\\
4100	6.56167450466675\\
4200	6.53983360764243\\
4300	6.51762795811104\\
4400	6.49423321082172\\
4500	6.47060069299404\\
4600	6.44868982887638\\
4700	6.42582008832177\\
4800	6.40194509863331\\
4900	6.37865403282898\\
5000	6.35299594027978\\
5100	6.32988983549836\\
5200	6.30584801715187\\
5300	6.28197264934382\\
5400	6.25694620568118\\
5500	6.2332974691534\\
5600	6.20777687028408\\
5700	6.18147370889315\\
5800	6.15844318419683\\
5900	6.12989198299763\\
6000	6.10813038342673\\
6100	6.08456378528649\\
6200	6.06119459996066\\
6300	6.0291719424138\\
6400	6.00387905817841\\
6500	5.98558318711257\\
6600	5.95977014751232\\
6700	5.93275263327164\\
6800	5.90574671395239\\
6900	5.88684846187773\\
7000	5.85595373288919\\
7100	5.83342850322196\\
7200	5.8043829458112\\
7300	5.78145146672839\\
7400	5.75650690906493\\
7500	5.73266176649562\\
7600	5.71062972219356\\
7700	5.68082104794982\\
7800	5.65548787616762\\
7900	5.63584274272978\\
8000	5.61069515364204\\
8100	5.58230688857614\\
8200	5.55918960992805\\
8300	5.53923162067905\\
8400	5.52053725992614\\
8500	5.49226620073878\\
8600	5.46305681853974\\
8700	5.44171631382125\\
8800	5.42112219398213\\
8900	5.40303762428423\\
9000	5.37390797661626\\
9100	5.34708462008913\\
9200	5.32454692275725\\
9300	5.30197545467338\\
9400	5.28412964756424\\
9500	5.25657521142896\\
9600	5.23129835857518\\
9700	5.21429444619593\\
9800	5.18877348784138\\
9900	5.1739633410327\\
10000	5.15033445097406\\
10100	5.12573279082338\\
10200	5.10650938416643\\
10300	5.08574007714917\\
10400	5.06950945787599\\
10500	5.04737404788553\\
10600	5.02228632918986\\
10700	4.99984706484286\\
10800	4.9777770743797\\
10900	4.96695082501232\\
11000	4.93512507716154\\
11100	4.91843129222371\\
11200	4.89503109123889\\
11300	4.87729845306845\\
11400	4.85621788029439\\
11500	4.83967498710876\\
11600	4.81478397801602\\
11700	4.79980701156116\\
11800	4.77875478473393\\
11900	4.76293552453593\\
12000	4.74326234627606\\
12100	4.71919551111875\\
12200	4.71127616916864\\
12300	4.68704230258046\\
12400	4.67115222478362\\
12500	4.64964876511939\\
12600	4.63699544839681\\
12700	4.61530592041708\\
12800	4.595445682519\\
12900	4.57676792995645\\
13000	4.56231869567557\\
13100	4.54128965143771\\
13200	4.52851471702364\\
13300	4.51172781835799\\
13400	4.49091240618151\\
13500	4.47030823331622\\
13600	4.45711306564665\\
13700	4.43592773483106\\
13800	4.42408838843084\\
13900	4.40636600351905\\
14000	4.39412270702709\\
14100	4.37542467722122\\
14200	4.35421687646745\\
14300	4.33761438586292\\
14400	4.32982109480532\\
14500	4.31768047205971\\
14600	4.29466926874786\\
14700	4.28049994737731\\
14800	4.26360577771754\\
14900	4.24999998748838\\
15000	4.23241815121232\\
};


\addplot [color=blue, line width=.8, mark=triangle*,mark options={fill=white}, mark repeat=10]
  table[row sep=crcr]{%
1000	6.99930856666643\\
1100	6.99930219746968\\
1200	6.99928267991487\\
1300	6.99923633490607\\
1400	6.99912311026096\\
1500	6.99892038821817\\
1600	6.99853304451425\\
1700	6.99782227707673\\
1800	6.99665212117977\\
1900	6.99476826261302\\
2000	6.99219880309321\\
2100	6.9888696710982\\
2200	6.98467479643775\\
2300	6.9799741654418\\
2400	6.97425137477526\\
2500	6.9679963334126\\
2600	6.96080985301718\\
2700	6.95309826188185\\
2800	6.94437290698027\\
2900	6.93433345871411\\
3000	6.92269965335887\\
3100	6.90964855342736\\
3200	6.89619936459638\\
3300	6.88083460026327\\
3400	6.86479926494926\\
3500	6.8479756882986\\
3600	6.82875085065027\\
3700	6.80856041329463\\
3800	6.78733619680365\\
3900	6.76749065964465\\
4000	6.74592830468662\\
4100	6.72161789411521\\
4200	6.6976333737027\\
4300	6.67450110067402\\
4400	6.65010902021341\\
4500	6.62600300540041\\
4600	6.5996185517398\\
4700	6.57583394611755\\
4800	6.54757299358503\\
4900	6.52111031549755\\
5000	6.49486146604741\\
5100	6.4659692682453\\
5200	6.44164555860529\\
5300	6.413850915077\\
5400	6.38740243995562\\
5500	6.35969943668233\\
5600	6.33456027068606\\
5700	6.30336106450427\\
5800	6.27551372509846\\
5900	6.24988502898903\\
6000	6.22125089137952\\
6100	6.19286058433559\\
6200	6.16385405150428\\
6300	6.13797387508451\\
6400	6.10648302186653\\
6500	6.08220366815488\\
6600	6.05500672917855\\
6700	6.0261730350347\\
6800	5.99544519727641\\
6900	5.97188411594135\\
7000	5.94371200451451\\
7100	5.91490678018237\\
7200	5.88965754434826\\
7300	5.86240776635774\\
7400	5.82630803428372\\
7500	5.8069160345065\\
7600	5.7778508274383\\
7700	5.75232505249897\\
7800	5.72497888892173\\
7900	5.69702178094433\\
8000	5.67082364419777\\
8100	5.64194397076497\\
8200	5.61787611411775\\
8300	5.59667297357563\\
8400	5.5791561399465\\
8500	5.54809220418431\\
8600	5.51264160887961\\
8700	5.49450632805064\\
8800	5.47125120519884\\
8900	5.45272513386687\\
9000	5.41782735494242\\
9100	5.39856796207661\\
9200	5.36740116217855\\
9300	5.34607129708743\\
9400	5.3270190066057\\
9500	5.29925879741131\\
9600	5.28136525332853\\
9700	5.25238024550426\\
9800	5.23178887210564\\
9900	5.21878157886385\\
10000	5.18280334552723\\
10100	5.15789729572838\\
10200	5.14294049602883\\
10300	5.12261839155909\\
10400	5.09787516161135\\
10500	5.08060853702206\\
10600	5.05664312632227\\
10700	5.03466546687699\\
10800	5.01154930733159\\
10900	4.99715867394597\\
11000	4.96979062295183\\
11100	4.94743331046793\\
11200	4.9195080149711\\
11300	4.9114722020733\\
11400	4.88936963117565\\
11500	4.87300309406784\\
11600	4.84943390751444\\
11700	4.8244411786967\\
11800	4.81431903828381\\
11900	4.78811034154512\\
12000	4.77279140930427\\
12100	4.75573917960861\\
12200	4.73439168917215\\
12300	4.70970217017778\\
12400	4.7012734583866\\
12500	4.67479977946213\\
12600	4.65449743560173\\
12700	4.64246108700036\\
12800	4.62575851540021\\
12900	4.6098614716072\\
13000	4.58636459110356\\
13100	4.56989316036683\\
13200	4.54876689952752\\
13300	4.53798333671382\\
13400	4.52255949694997\\
13500	4.50028026047006\\
13600	4.48466184867415\\
13700	4.47150348381533\\
13800	4.45214821896358\\
13900	4.43333673828122\\
14000	4.42428291343335\\
14100	4.40392344640297\\
14200	4.3841409770251\\
14300	4.3747714565097\\
14400	4.36459114335529\\
14500	4.34103753640099\\
14600	4.32357742864734\\
14700	4.31179086705653\\
14800	4.2882521379312\\
14900	4.28552302942648\\
15000	4.26523034815839\\
};

\draw[<->,thick] (axis cs:8050,5.6)--++(20pt,-1pt)node[above]{$1350$ km}--(axis cs:9400,5.6);
\draw[<->,thick] (axis cs:9400,5.28)--++(0pt,10pt)node[right,xshift=-3pt]{$0.32$ bit}--(axis cs:9400,5.6);

\end{axis}




\end{tikzpicture}%

==> tikz/MI_vs_Dist_M=256.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.5in,
scale only axis,
xmin=1000,
xmax=8000,
ytick={5.5,6,6.5,7,7.5,8},
ymin=5.3,
ymax=8,
ylabel={$I$ [bit/4D]},
xlabel={Distance [km]},
xtick={1000,2000,4000,8000,12000},
%xticklabels={$0$,$2000$,$4000$,$8000$,$12000$},
scaled x ticks=false,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=magenta,line width=.8, mark=*,mark options={fill=white}, mark repeat=10]
  table[row sep=crcr]{%
1000	7.99779627623556\\
1100	7.99588285728925\\
1200	7.99301217731244\\
1300	7.98896534876481\\
1400	7.9834908777594\\
1500	7.97651436258627\\
1600	7.96789181759803\\
1700	7.95730218463668\\
1800	7.94505988531441\\
1900	7.93057960004017\\
2000	7.91472631549359\\
2100	7.89766472823236\\
2200	7.87816293483245\\
2300	7.85659033072725\\
2400	7.83392286667419\\
2500	7.80958666180955\\
2600	7.78318006044236\\
2700	7.75699944777901\\
2800	7.72842348199467\\
2900	7.69892701181479\\
3000	7.66842321116955\\
3100	7.63614980442161\\
3200	7.60299760978435\\
3300	7.56971671936744\\
3400	7.53668453303539\\
3500	7.5002924539763\\
3600	7.46424510338824\\
3700	7.42884605105643\\
3800	7.39248556939939\\
3900	7.35733242346068\\
4000	7.3237444788886\\
4100	7.28379175965762\\
4200	7.24436872977074\\
4300	7.20576150719251\\
4400	7.16943118168159\\
4500	7.1336219543942\\
4600	7.09322904384854\\
4700	7.05869795141385\\
4800	7.01889649374816\\
4900	6.98354660728992\\
5000	6.94521553047368\\
5100	6.91073488790616\\
5200	6.88396489861606\\
5300	6.834488228325\\
5400	6.79833055939281\\
5500	6.75969200298341\\
5600	6.72316193600034\\
5700	6.70458876169592\\
5800	6.65298751789447\\
5900	6.62026024726948\\
6000	6.58057426557156\\
6100	6.54505022052549\\
6200	6.5262968072688\\
6300	6.47912087440669\\
6400	6.43977663239925\\
6500	6.40889573640619\\
6600	6.37825732766298\\
6700	6.36230979487723\\
6800	6.3086487567657\\
6900	6.2769608191442\\
7000	6.24249088309649\\
7100	6.21602210458842\\
7200	6.18156965649821\\
7300	6.14824203441484\\
7400	6.12152862565421\\
7500	6.08972639898857\\
7600	6.06626530298508\\
7700	6.02531865109722\\
7800	5.99854039416558\\
7900	5.96803601562185\\
8000	5.93925727007747\\
8100	5.91397976023928\\
8200	5.88340622255032\\
8300	5.85968249775634\\
8400	5.82365587025631\\
8500	5.80144770556289\\
8600	5.76984748770764\\
8700	5.74438310165195\\
8800	5.72243912360551\\
8900	5.69136419132453\\
9000	5.66296323039537\\
};
\addlegendentry{$\mathcal{C}^{*}_{256}$}


\addplot [color=magenta, line width=.8, mark=triangle*,mark options={fill=white, mark size=3}, mark repeat=10]
  table[row sep=crcr]{%
1000	7.9996997250038\\
1100	7.9992604541874\\
1200	7.998406813152\\
1300	7.99683222638586\\
1400	7.99405620691989\\
1500	7.98964021516566\\
1600	7.98361979779302\\
1700	7.97609012476337\\
1800	7.96661002457691\\
1900	7.95539392229556\\
2000	7.94214520141512\\
2100	7.9265129788688\\
2200	7.90853568185804\\
2300	7.88849243232252\\
2400	7.86526903120764\\
2500	7.84022477620292\\
2600	7.81252052983206\\
2700	7.78430012706534\\
2800	7.75333804087836\\
2900	7.72135479657912\\
3000	7.68746730694877\\
3100	7.65022655176502\\
3200	7.61697496486504\\
3300	7.57946336304816\\
3400	7.54030948439996\\
3500	7.50503420667909\\
3600	7.46442447182089\\
3700	7.4228942581983\\
3800	7.38373889182549\\
3900	7.34367082458374\\
4000	7.30481496966261\\
4100	7.26327201138474\\
4200	7.22039804486598\\
4300	7.1806497280421\\
4400	7.13908317751834\\
4500	7.09973552117388\\
4600	7.06150509406923\\
4700	7.0320773829257\\
4800	6.98042099715786\\
4900	6.93978771440284\\
5000	6.89648202066287\\
5100	6.85799919492004\\
5200	6.83096161045181\\
5300	6.78154335791146\\
5400	6.74193593712763\\
5500	6.70267645815075\\
5600	6.66020120420832\\
5700	6.64228324805614\\
5800	6.58847321710759\\
5900	6.55221325858138\\
6000	6.51261867279173\\
6100	6.48107593972144\\
6200	6.4408354437355\\
6300	6.40390043110585\\
6400	6.3698444785525\\
6500	6.33704950854179\\
6600	6.2987799607695\\
6700	6.26657929265925\\
6800	6.23860573563462\\
6900	6.20458457792709\\
7000	6.16832700474393\\
7100	6.13441162103905\\
7200	6.10288405050006\\
7300	6.06714542285229\\
7400	6.04184332802298\\
7500	6.01261472639517\\
7600	5.98281152271675\\
7700	5.94840957249848\\
7800	5.92055636426436\\
7900	5.89225097946058\\
8000	5.86413143738198\\
};
\addlegendentry{w4$\textunderscore$256}



\addplot [color=magenta, line width=.8, mark=square*,mark options={fill=white, mark size=1.7}, mark repeat=10]
table[row sep=crcr]{%
1000	7.99640750187382\\
1100	7.99166300190067\\
1200	7.98597791924219\\
1300	7.97973512256329\\
1400	7.97239532156473\\
1500	7.96273606385945\\
1600	7.94993232263062\\
1700	7.93317268078728\\
1800	7.91193985016391\\
1900	7.88628255236144\\
2000	7.85720681407031\\
2100	7.82657791695065\\
2200	7.79498712937624\\
2300	7.76143012902451\\
2400	7.72744499306327\\
2500	7.69290443905668\\
2600	7.65749308390347\\
2700	7.62345804270573\\
2800	7.58688700269072\\
2900	7.55057940460191\\
3000	7.51242107347284\\
3100	7.47563272232555\\
3200	7.43631871049415\\
3300	7.39644015857833\\
3400	7.35667644670694\\
3500	7.31706201734235\\
3600	7.27377049306186\\
3700	7.23359863682245\\
3800	7.19534015302925\\
3900	7.14849638753855\\
4000	7.10833601358882\\
4100	7.06798348822701\\
4200	7.02188879497336\\
4300	6.98217907080203\\
4400	6.94378873956175\\
4500	6.89639575415985\\
4600	6.85983601992404\\
4700	6.83105019214287\\
4800	6.77504103912586\\
4900	6.74128972371241\\
5000	6.6940629511743\\
5100	6.65603539347562\\
5200	6.63273131317184\\
5300	6.57748955973575\\
5400	6.5392685552685\\
5500	6.50423922759876\\
5600	6.4652570907426\\
5700	6.43658269845969\\
5800	6.39330251486349\\
5900	6.3538488621029\\
6000	6.31663166114006\\
6100	6.28815687638837\\
6200	6.24636735169051\\
6300	6.21645423214841\\
6400	6.18440979542394\\
6500	6.14879613853661\\
6600	6.11288007141333\\
6700	6.08291492479737\\
6800	6.0499596700178\\
6900	6.02514262619894\\
7000	5.98748314853787\\
7100	5.95726368770941\\
7200	5.92734661907747\\
7300	5.89766565025414\\
7400	5.86333834077012\\
7500	5.83521991344865\\
7600	5.81204736705348\\
7700	5.78120294375929\\
7800	5.75059166664321\\
7900	5.72119321530401\\
8000	5.69863061954877\\
};
\addlegendentry{PM-16QAM}
\node[] at (axis cs:1200, 7.6) {\textbf{(c)}};


\end{axis}


%%%%%% Second axis %%%%%%%%%%%
\begin{axis}[%
width=1.2 in,
height=.8 in,
scale only axis,
at={(45,15)},
xtick={6000,8000},
scaled x ticks=false,
xmin=5500,
xmax=8100,
ymin=5.8,
ymax=6.6,
ytick={6,6.4},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
every tick label/.append style={font=\small}
]

\addplot [color=magenta,line width=.8, mark=*,mark options={fill=white}, mark repeat=10]
  table[row sep=crcr]{%
1000	7.99779627623556\\
1100	7.99588285728925\\
1200	7.99301217731244\\
1300	7.98896534876481\\
1400	7.9834908777594\\
1500	7.97651436258627\\
1600	7.96789181759803\\
1700	7.95730218463668\\
1800	7.94505988531441\\
1900	7.93057960004017\\
2000	7.91472631549359\\
2100	7.89766472823236\\
2200	7.87816293483245\\
2300	7.85659033072725\\
2400	7.83392286667419\\
2500	7.80958666180955\\
2600	7.78318006044236\\
2700	7.75699944777901\\
2800	7.72842348199467\\
2900	7.69892701181479\\
3000	7.66842321116955\\
3100	7.63614980442161\\
3200	7.60299760978435\\
3300	7.56971671936744\\
3400	7.53668453303539\\
3500	7.5002924539763\\
3600	7.46424510338824\\
3700	7.42884605105643\\
3800	7.39248556939939\\
3900	7.35733242346068\\
4000	7.3237444788886\\
4100	7.28379175965762\\
4200	7.24436872977074\\
4300	7.20576150719251\\
4400	7.16943118168159\\
4500	7.1336219543942\\
4600	7.09322904384854\\
4700	7.05869795141385\\
4800	7.01889649374816\\
4900	6.98354660728992\\
5000	6.94521553047368\\
5100	6.91073488790616\\
5200	6.88396489861606\\
5300	6.834488228325\\
5400	6.79833055939281\\
5500	6.75969200298341\\
5600	6.72316193600034\\
5700	6.70458876169592\\
5800	6.65298751789447\\
5900	6.62026024726948\\
6000	6.58057426557156\\
6100	6.54505022052549\\
6200	6.5262968072688\\
6300	6.47912087440669\\
6400	6.43977663239925\\
6500	6.40889573640619\\
6600	6.37825732766298\\
6700	6.36230979487723\\
6800	6.3086487567657\\
6900	6.2769608191442\\
7000	6.24249088309649\\
7100	6.21602210458842\\
7200	6.18156965649821\\
7300	6.14824203441484\\
7400	6.12152862565421\\
7500	6.08972639898857\\
7600	6.06626530298508\\
7700	6.02531865109722\\
7800	5.99854039416558\\
7900	5.96803601562185\\
8000	5.93925727007747\\
8100	5.91397976023928\\
8200	5.88340622255032\\
8300	5.85968249775634\\
8400	5.82365587025631\\
8500	5.80144770556289\\
8600	5.76984748770764\\
8700	5.74438310165195\\
8800	5.72243912360551\\
8900	5.69136419132453\\
9000	5.66296323039537\\
};



\addplot [color=magenta, line width=.8, mark=triangle*,mark options={fill=white, mark size=3}, mark repeat=10]
  table[row sep=crcr]{%
1000	7.9996997250038\\
1100	7.9992604541874\\
1200	7.998406813152\\
1300	7.99683222638586\\
1400	7.99405620691989\\
1500	7.98964021516566\\
1600	7.98361979779302\\
1700	7.97609012476337\\
1800	7.96661002457691\\
1900	7.95539392229556\\
2000	7.94214520141512\\
2100	7.9265129788688\\
2200	7.90853568185804\\
2300	7.88849243232252\\
2400	7.86526903120764\\
2500	7.84022477620292\\
2600	7.81252052983206\\
2700	7.78430012706534\\
2800	7.75333804087836\\
2900	7.72135479657912\\
3000	7.68746730694877\\
3100	7.65022655176502\\
3200	7.61697496486504\\
3300	7.57946336304816\\
3400	7.54030948439996\\
3500	7.50503420667909\\
3600	7.46442447182089\\
3700	7.4228942581983\\
3800	7.38373889182549\\
3900	7.34367082458374\\
4000	7.30481496966261\\
4100	7.26327201138474\\
4200	7.22039804486598\\
4300	7.1806497280421\\
4400	7.13908317751834\\
4500	7.09973552117388\\
4600	7.06150509406923\\
4700	7.0320773829257\\
4800	6.98042099715786\\
4900	6.93978771440284\\
5000	6.89648202066287\\
5100	6.85799919492004\\
5200	6.83096161045181\\
5300	6.78154335791146\\
5400	6.74193593712763\\
5500	6.70267645815075\\
5600	6.66020120420832\\
5700	6.64228324805614\\
5800	6.58847321710759\\
5900	6.55221325858138\\
6000	6.51261867279173\\
6100	6.48107593972144\\
6200	6.4408354437355\\
6300	6.40390043110585\\
6400	6.3698444785525\\
6500	6.33704950854179\\
6600	6.2987799607695\\
6700	6.26657929265925\\
6800	6.23860573563462\\
6900	6.20458457792709\\
7000	6.16832700474393\\
7100	6.13441162103905\\
7200	6.10288405050006\\
7300	6.06714542285229\\
7400	6.04184332802298\\
7500	6.01261472639517\\
7600	5.98281152271675\\
7700	5.94840957249848\\
7800	5.92055636426436\\
7900	5.89225097946058\\
8000	5.86413143738198\\
};




\addplot [color=magenta, line width=.8, mark=square*,mark options={fill=white, mark size=1.7}, mark repeat=10]
table[row sep=crcr]{%
1000	7.99640750187382\\
1100	7.99166300190067\\
1200	7.98597791924219\\
1300	7.97973512256329\\
1400	7.97239532156473\\
1500	7.96273606385945\\
1600	7.94993232263062\\
1700	7.93317268078728\\
1800	7.91193985016391\\
1900	7.88628255236144\\
2000	7.85720681407031\\
2100	7.82657791695065\\
2200	7.79498712937624\\
2300	7.76143012902451\\
2400	7.72744499306327\\
2500	7.69290443905668\\
2600	7.65749308390347\\
2700	7.62345804270573\\
2800	7.58688700269072\\
2900	7.55057940460191\\
3000	7.51242107347284\\
3100	7.47563272232555\\
3200	7.43631871049415\\
3300	7.39644015857833\\
3400	7.35667644670694\\
3500	7.31706201734235\\
3600	7.27377049306186\\
3700	7.23359863682245\\
3800	7.19534015302925\\
3900	7.14849638753855\\
4000	7.10833601358882\\
4100	7.06798348822701\\
4200	7.02188879497336\\
4300	6.98217907080203\\
4400	6.94378873956175\\
4500	6.89639575415985\\
4600	6.85983601992404\\
4700	6.83105019214287\\
4800	6.77504103912586\\
4900	6.74128972371241\\
5000	6.6940629511743\\
5100	6.65603539347562\\
5200	6.63273131317184\\
5300	6.57748955973575\\
5400	6.5392685552685\\
5500	6.50423922759876\\
5600	6.4652570907426\\
5700	6.43658269845969\\
5800	6.39330251486349\\
5900	6.3538488621029\\
6000	6.31663166114006\\
6100	6.28815687638837\\
6200	6.24636735169051\\
6300	6.21645423214841\\
6400	6.18440979542394\\
6500	6.14879613853661\\
6600	6.11288007141333\\
6700	6.08291492479737\\
6800	6.0499596700178\\
6900	6.02514262619894\\
7000	5.98748314853787\\
7100	5.95726368770941\\
7200	5.92734661907747\\
7300	5.89766565025414\\
7400	5.86333834077012\\
7500	5.83521991344865\\
7600	5.81204736705348\\
7700	5.78120294375929\\
7800	5.75059166664321\\
7900	5.72119321530401\\
8000	5.69863061954877\\
};


\draw[<->,thick] (axis cs:5650,6.4)--++(25pt,0pt)node[above]{$1500$ km}--(axis cs:7150,6.4);
\draw[<->,thick] (axis cs:7150,5.9)--++(0pt,15pt)node[right,xshift=-2pt]{$0.5$ bit}--(axis cs:7150,6.4);
\end{axis}

\end{tikzpicture}%

==> tikz/MI_vs_Dist_M=512.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.01569,0.44706,0.37255}%
\definecolor{mycolor2}{rgb}{0.75686,0.10588,0.21176}%
\definecolor{mycolor3}{rgb}{0.91765,0.86667,0.45490}%
\definecolor{mycolor4}{rgb}{0.92941,0.08627,0.65098}%
\definecolor{mycolor5}{rgb}{0.18824,0.53333,0.50588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.5in,
scale only axis,
%ylabel={$I$ bit/4D},
xlabel={Distance [km]},
xtick={0,2000,4000,8000,12000},
scaled x ticks=false,
xmin=1000,
xmax=6500,
ymin=6,
ymax=9,
ytick={6,6.5,7,7.5,8,8.5,9},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize}
]
\addplot [color=Green,line width=.8, mark=*,mark options={fill=white}, mark repeat=7]
  table[row sep=crcr]{%
1000	8.98045313228599\\
1100	8.96999393797252\\
1200	8.95675079811927\\
1300	8.94022489136363\\
1400	8.92061609641922\\
1500	8.8983247720011\\
1600	8.87128235228007\\
1700	8.84294382111641\\
1800	8.81141007918994\\
1900	8.77740229289059\\
2000	8.74090191259167\\
2100	8.70434683530161\\
2200	8.66326304583368\\
2300	8.62165443265143\\
2400	8.57672816690907\\
2500	8.53356903439413\\
2600	8.48692206766967\\
2700	8.44195762186993\\
2800	8.39308203161971\\
2900	8.34565523982177\\
3000	8.29714156634882\\
3100	8.24877952052936\\
3200	8.19760796807348\\
3300	8.15065054484448\\
3400	8.09914118835643\\
3500	8.05119754298386\\
3600	8.00191585247488\\
3700	7.94914202416853\\
3800	7.90213586516741\\
3900	7.85181675246983\\
4000	7.80163790073803\\
4100	7.75405648878851\\
4200	7.70696008054962\\
4300	7.65684627646104\\
4400	7.61008138109639\\
4500	7.56104967558822\\
4600	7.51504041818171\\
4700	7.46576739894043\\
4800	7.42353841900036\\
4900	7.37425066103362\\
5000	7.33208729298352\\
5100	7.28480962703554\\
5200	7.24215835163067\\
5300	7.20030712173643\\
5400	7.15636378960938\\
5500	7.11340818704569\\
5600	7.07229959674068\\
5700	7.03342835234378\\
5800	6.98862577797086\\
5900	6.94767491514368\\
6000	6.90613553642695\\
6100	6.86386899069045\\
6200	6.82738534835956\\
6300	6.78541501793073\\
6400	6.74843189730032\\
6500	6.70559428792015\\
6600	6.67841537941034\\
6700	6.64220207840776\\
6800	6.59715397410794\\
6900	6.5683525057534\\
7000	6.52981205303221\\
7100	6.49490024349485\\
7200	6.45554495270428\\
7300	6.4258590200012\\
7400	6.38585676306413\\
7500	6.35735044712424\\
7600	6.31397940957994\\
7700	6.28326948411021\\
7800	6.25709962085507\\
7900	6.22441987397132\\
8000	6.1919324627983\\
8100	6.15881757258999\\
8200	6.12761222065335\\
8300	6.09105081681399\\
8400	6.07680097321614\\
8500	6.0340418975147\\
8600	6.00395780369321\\
8700	5.97555453826433\\
8800	5.9488112579449\\
8900	5.92130196609501\\
9000	5.89099223210809\\
9100	5.86511623302962\\
9200	5.82975395048379\\
9300	5.80752110056093\\
9400	5.7888532047339\\
9500	5.75129907425833\\
9600	5.71916412840354\\
9700	5.70336865659849\\
9800	5.67450842237063\\
9900	5.65544376183926\\
10000	5.61730163299481\\
10100	5.59358530415519\\
10200	5.56320863897569\\
10300	5.5295201903464\\
10400	5.52629432533352\\
10500	5.48957175412865\\
10600	5.46986818773465\\
10700	5.44413963447501\\
10800	5.42139051296716\\
10900	5.4028917073326\\
11000	5.37197959721037\\
11100	5.35164821304732\\
11200	5.32700114351808\\
11300	5.30319382413687\\
11400	5.28245985207672\\
11500	5.26355428564561\\
11600	5.22929037439488\\
11700	5.2113567715515\\
11800	5.19154818452718\\
11900	5.1687700840986\\
12000	5.14543097663418\\
12100	5.1330580856767\\
12200	5.10662073469507\\
12300	5.08588017848141\\
12400	5.06414029231726\\
12500	5.04603864163107\\
12600	5.02176769375039\\
12700	5.00639051585989\\
12800	4.98437700191131\\
12900	4.96409371955147\\
13000	4.94644980229871\\
13100	4.92584770023102\\
13200	4.90618045666555\\
13300	4.88995302730283\\
13400	4.86793254325963\\
13500	4.85174049810557\\
13600	4.83360956237791\\
13700	4.80834174070148\\
13800	4.79410055319045\\
13900	4.77346070321384\\
14000	4.75778861956486\\
14100	4.73675251080118\\
14200	4.7311340670528\\
14300	4.70706243745429\\
14400	4.68141279087579\\
14500	4.66746011604879\\
14600	4.65661515272918\\
14700	4.63096245552714\\
14800	4.62468551101372\\
14900	4.59966201811727\\
15000	4.58316590737846\\
};
\addlegendentry{$\mathcal{C}^{*}_{512}$}

\addplot [color=Green,line width=.8, mark=square*,mark options={fill=white}, mark repeat=7]
  table[row sep=crcr]{%
1000	8.99415313412204\\
1100	8.98726011317374\\
1200	8.97664132894426\\
1300	8.96321109476122\\
1400	8.94636168278638\\
1500	8.92517526202734\\
1600	8.89801622551636\\
1700	8.86635278336029\\
1800	8.83010085516068\\
1900	8.7874674171097\\
2000	8.74101037100319\\
2100	8.69261819482163\\
2200	8.64131920370209\\
2300	8.58700914550832\\
2400	8.53176863892974\\
2500	8.47421118580167\\
2600	8.41805880979819\\
2700	8.35871238896724\\
2800	8.30047961513225\\
2900	8.23586058887519\\
3000	8.17966406531306\\
3100	8.1216848491625\\
3200	8.05932426502502\\
3300	7.99710351604698\\
3400	7.93987658381334\\
3500	7.88267267284989\\
3600	7.82479554776788\\
3700	7.76688235482025\\
3800	7.70668077308016\\
3900	7.64689223743701\\
4000	7.59249533423104\\
4100	7.53615232758403\\
4200	7.47845985164525\\
4300	7.42549686318247\\
4400	7.37003338628364\\
4500	7.32089457184742\\
4600	7.26442020676753\\
4700	7.2349659537817\\
4800	7.16836427526897\\
4900	7.11201270052305\\
5000	7.07319773720591\\
5100	7.01547951696735\\
5200	6.99243446987217\\
5300	6.92717036487571\\
5400	6.88591139370192\\
5500	6.83487075417428\\
5600	6.79499551279684\\
5700	6.76520014721903\\
5800	6.7045119232745\\
5900	6.65958961064758\\
6000	6.62181667494255\\
6100	6.5811250290228\\
6200	6.54015187763989\\
6300	6.5014110212154\\
6400	6.46240511430517\\
6500	6.42432567891588\\
6600	6.39758658505754\\
6700	6.35151698098201\\
6800	6.31410330340006\\
6900	6.27896827541597\\
7000	6.24544261398588\\
7100	6.20856253520606\\
7200	6.1725887084266\\
7300	6.14239977911806\\
7400	6.10988023483385\\
7500	6.08050551502145\\
7600	6.0427387402023\\
7700	6.01397777136828\\
7800	5.98317234978126\\
7900	5.94779219008011\\
8000	5.91987016681148\\
};
\addlegendentry{a4$\textunderscore$512}
\node[] at (axis cs:1200, 8.55) {\textbf{(d)}};
\end{axis}


\begin{axis}[%
width=1.2 in,
height=.8 in,
scale only axis,
at={(3,12)},
xtick={5000,6000},
scaled x ticks=false,
xmin=4600,
xmax=6200,
ymin=6.75,
ymax=7.4,
ytick={6.8,7.2},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
every tick label/.append style={font=\small}
]

\addplot [color=Green,line width=.8, mark=*,mark options={fill=white}, mark repeat=7]
  table[row sep=crcr]{%
1000	8.98045313228599\\
1100	8.96999393797252\\
1200	8.95675079811927\\
1300	8.94022489136363\\
1400	8.92061609641922\\
1500	8.8983247720011\\
1600	8.87128235228007\\
1700	8.84294382111641\\
1800	8.81141007918994\\
1900	8.77740229289059\\
2000	8.74090191259167\\
2100	8.70434683530161\\
2200	8.66326304583368\\
2300	8.62165443265143\\
2400	8.57672816690907\\
2500	8.53356903439413\\
2600	8.48692206766967\\
2700	8.44195762186993\\
2800	8.39308203161971\\
2900	8.34565523982177\\
3000	8.29714156634882\\
3100	8.24877952052936\\
3200	8.19760796807348\\
3300	8.15065054484448\\
3400	8.09914118835643\\
3500	8.05119754298386\\
3600	8.00191585247488\\
3700	7.94914202416853\\
3800	7.90213586516741\\
3900	7.85181675246983\\
4000	7.80163790073803\\
4100	7.75405648878851\\
4200	7.70696008054962\\
4300	7.65684627646104\\
4400	7.61008138109639\\
4500	7.56104967558822\\
4600	7.51504041818171\\
4700	7.46576739894043\\
4800	7.42353841900036\\
4900	7.37425066103362\\
5000	7.33208729298352\\
5100	7.28480962703554\\
5200	7.24215835163067\\
5300	7.20030712173643\\
5400	7.15636378960938\\
5500	7.11340818704569\\
5600	7.07229959674068\\
5700	7.03342835234378\\
5800	6.98862577797086\\
5900	6.94767491514368\\
6000	6.90613553642695\\
6100	6.86386899069045\\
6200	6.82738534835956\\
6300	6.78541501793073\\
6400	6.74843189730032\\
6500	6.70559428792015\\
6600	6.67841537941034\\
6700	6.64220207840776\\
6800	6.59715397410794\\
6900	6.5683525057534\\
7000	6.52981205303221\\
7100	6.49490024349485\\
7200	6.45554495270428\\
7300	6.4258590200012\\
7400	6.38585676306413\\
7500	6.35735044712424\\
7600	6.31397940957994\\
7700	6.28326948411021\\
7800	6.25709962085507\\
7900	6.22441987397132\\
8000	6.1919324627983\\
8100	6.15881757258999\\
8200	6.12761222065335\\
8300	6.09105081681399\\
8400	6.07680097321614\\
8500	6.0340418975147\\
8600	6.00395780369321\\
8700	5.97555453826433\\
8800	5.9488112579449\\
8900	5.92130196609501\\
9000	5.89099223210809\\
9100	5.86511623302962\\
9200	5.82975395048379\\
9300	5.80752110056093\\
9400	5.7888532047339\\
9500	5.75129907425833\\
9600	5.71916412840354\\
9700	5.70336865659849\\
9800	5.67450842237063\\
9900	5.65544376183926\\
10000	5.61730163299481\\
10100	5.59358530415519\\
10200	5.56320863897569\\
10300	5.5295201903464\\
10400	5.52629432533352\\
10500	5.48957175412865\\
10600	5.46986818773465\\
10700	5.44413963447501\\
10800	5.42139051296716\\
10900	5.4028917073326\\
11000	5.37197959721037\\
11100	5.35164821304732\\
11200	5.32700114351808\\
11300	5.30319382413687\\
11400	5.28245985207672\\
11500	5.26355428564561\\
11600	5.22929037439488\\
11700	5.2113567715515\\
11800	5.19154818452718\\
11900	5.1687700840986\\
12000	5.14543097663418\\
12100	5.1330580856767\\
12200	5.10662073469507\\
12300	5.08588017848141\\
12400	5.06414029231726\\
12500	5.04603864163107\\
12600	5.02176769375039\\
12700	5.00639051585989\\
12800	4.98437700191131\\
12900	4.96409371955147\\
13000	4.94644980229871\\
13100	4.92584770023102\\
13200	4.90618045666555\\
13300	4.88995302730283\\
13400	4.86793254325963\\
13500	4.85174049810557\\
13600	4.83360956237791\\
13700	4.80834174070148\\
13800	4.79410055319045\\
13900	4.77346070321384\\
14000	4.75778861956486\\
14100	4.73675251080118\\
14200	4.7311340670528\\
14300	4.70706243745429\\
14400	4.68141279087579\\
14500	4.66746011604879\\
14600	4.65661515272918\\
14700	4.63096245552714\\
14800	4.62468551101372\\
14900	4.59966201811727\\
15000	4.58316590737846\\
};

\addplot [color=Green,line width=.8, mark=square*,mark options={fill=white}, mark repeat=7]
  table[row sep=crcr]{%
2500	8.46366913020202\\
2700	8.34853272898782\\
2900	8.22518763963863\\
3100	8.10212088864697\\
3300	7.97899761738054\\
3500	7.85537127362849\\
3700	7.73337415965364\\
3900	7.6212790810566\\
4100	7.49757505228672\\
4300	7.38191003248471\\
4500	7.269666320045\\
4700	7.16900207368092\\
4900	7.05987044891086\\
5100	6.96475316407232\\
5300	6.86634760058354\\
5500	6.76847893877639\\
5700	6.6853056217897\\
5900	6.59927901394023\\
6100	6.5087521148128\\
6300	6.43186214320926\\
6500	6.35110151771212\\
6700	6.27200123449733\\
6900	6.19484345789519\\
7100	6.12088247328655\\
7300	6.05183947954439\\
7500	5.98918616729429\\
7700	5.90922782445802\\
7900	5.8513263351322\\
8100	5.79221372495078\\
8300	5.72589374660317\\
8500	5.66172380482731\\
8700	5.60799482880936\\
8900	5.55555688286021\\
9100	5.49678840430084\\
9300	5.43951024986214\\
9500	5.3888048041325\\
9700	5.33949181994605\\
9900	5.28880509096591\\
10100	5.25011305044025\\
10300	5.18653884480361\\
10500	5.14510162829077\\
10700	5.10122733514822\\
10900	5.04605323882251\\
11100	5.00817831702449\\
11300	4.96749052777851\\
11500	4.92422207449817\\
11700	4.87347433397542\\
11900	4.83891530490973\\
};

\draw[<->,thick] (axis cs:4630,7.2)--++(18pt,0pt)node[above]{$670$ km}--(axis cs:5300,7.2);
\draw[<->,thick] (axis cs:5300,6.87)--++(0pt,12pt)node[right,xshift=-2pt]{$0.33$ bit}--(axis cs:5300,7.2);

\end{axis}


\end{tikzpicture}%

==> tikz/MI_vs_Dist_M=64.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.5in,
scale only axis,
xmin=4000,
xmax=15000,
ymin=4,
ymax=6,
ylabel={$I$ [bit/4D]},
xtick={0,2000,4000,8000,12000},
ytick={4,4.5,5,5.5,6},
%xticklabels={$0$,$2000$,$4000$,$8000$,$12000$},
scaled x ticks=false,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]

\addplot [color=red, line width=.8,dashdotted]
  table[row sep=crcr]{%
3000	5.98732254799069\\
3100	5.98492684531156\\
3200	5.98194923089526\\
3300	5.97858234885845\\
3400	5.97506888183021\\
3500	5.97130742237482\\
3600	5.96700712372667\\
3700	5.96215650079343\\
3800	5.95702252666352\\
3900	5.9518858681457\\
4000	5.94542568309167\\
4100	5.93960532275361\\
4200	5.93254972192666\\
4300	5.92488068250192\\
4400	5.91840865303134\\
4500	5.91085868603902\\
4600	5.90218124548782\\
4700	5.89179765832134\\
4800	5.88352118512619\\
4900	5.87501142743747\\
5000	5.86323848844218\\
5100	5.85413649545952\\
5200	5.84367232462305\\
5300	5.83297260140244\\
5400	5.82113839670743\\
5500	5.80973105822655\\
5600	5.7973949650891\\
5700	5.7856781331371\\
5800	5.77215466410239\\
5900	5.75944055304252\\
6000	5.74612144706089\\
6100	5.73251534899805\\
6200	5.71958124166832\\
6300	5.70495841178718\\
6400	5.69268408511371\\
6500	5.67683200537404\\
6600	5.66368467554602\\
6700	5.64658983099863\\
6800	5.63206204497337\\
6900	5.61717182186743\\
7000	5.6044862691131\\
7100	5.58892361456905\\
7200	5.56887662558508\\
7300	5.55604547357199\\
7400	5.54174092001163\\
7500	5.52486483546745\\
7600	5.50892843159248\\
7700	5.48959268673787\\
7800	5.47787992151692\\
7900	5.46573818108177\\
8000	5.44452844745592\\
8100	5.42531524274727\\
8200	5.41339924304477\\
8300	5.39503769979821\\
8400	5.37697817858348\\
8500	5.36271986456254\\
8600	5.34530749419845\\
8700	5.33197081586166\\
8800	5.31473057945102\\
8900	5.29596443070055\\
9000	5.27802812648457\\
9100	5.26486229204273\\
9200	5.2467501621715\\
9300	5.22855837080715\\
9400	5.21396487733084\\
9500	5.20181906465666\\
9600	5.1797740772327\\
9700	5.162630905389\\
9800	5.14609060419736\\
9900	5.12712164925806\\
10000	5.11222468702042\\
10100	5.09448865727984\\
10200	5.08394033264813\\
10300	5.07056330723306\\
10400	5.04730221966382\\
10500	5.03152063268781\\
10600	5.02092978836274\\
10700	5.00501559605038\\
10800	4.98421099459001\\
10900	4.9679588532988\\
11000	4.94715142758446\\
11100	4.93773531630253\\
11200	4.92058055611141\\
11300	4.90551883946707\\
11400	4.88416985907879\\
11500	4.87169442405213\\
11600	4.85641220946142\\
11700	4.84013021176257\\
11800	4.82393690518373\\
11900	4.81024103277509\\
12000	4.79520473147034\\
12100	4.77993665516292\\
12200	4.76722845650459\\
12300	4.74671728520099\\
12400	4.72899298876055\\
12500	4.71771030523567\\
12600	4.70559151058832\\
12700	4.68992644084356\\
12800	4.67456723714583\\
12900	4.65816037585964\\
13000	4.63722867337748\\
13100	4.63299928860256\\
13200	4.61544168430898\\
13300	4.60276210193806\\
13400	4.59239108301442\\
13500	4.56684694783772\\
13600	4.56363505811361\\
13700	4.53971828816178\\
13800	4.52613774943291\\
13900	4.51562847350962\\
14000	4.49524149614924\\
14100	4.48509939328048\\
14200	4.4702157880417\\
14300	4.46223109614577\\
14400	4.44450523915075\\
14500	4.43314716835658\\
14600	4.41331519712606\\
14700	4.40281375764311\\
14800	4.39197926247866\\
14900	4.37710306652749\\
15000	4.36649933342563\\
};
\addlegendentry{$\mathcal{C}^{*}_{64}$}


\addplot [color=red, line width=.8,dotted]
  table[row sep=crcr]{%
3000	5.98895368965721\\
3100	5.98610744634698\\
3200	5.98305141419545\\
3300	5.97987236529999\\
3400	5.97597009388543\\
3500	5.97220672526177\\
3600	5.96771663556864\\
3700	5.96315244975305\\
3800	5.95816799648785\\
3900	5.95213882476753\\
4000	5.94655326374349\\
4100	5.9402658847617\\
4200	5.93296716329063\\
4300	5.92507845159843\\
4400	5.91698859057439\\
4500	5.90798232113076\\
4600	5.8991080501707\\
4700	5.88902552823582\\
4800	5.87983155761131\\
4900	5.86872296157053\\
5000	5.85625049616178\\
5100	5.8441374543419\\
5200	5.83274675350556\\
5300	5.8202742928988\\
5400	5.80808833979279\\
5500	5.79182032494222\\
5600	5.7803535784597\\
5700	5.76647582718678\\
5800	5.75041829122203\\
5900	5.73719153584585\\
6000	5.72288925953423\\
6100	5.70809487165348\\
6200	5.69349768012902\\
6300	5.67681266123428\\
6400	5.66211942999217\\
6500	5.64587033890865\\
6600	5.62975800078365\\
6700	5.61500962598772\\
6800	5.6010594490497\\
6900	5.58280369486327\\
7000	5.5665808204796\\
7100	5.54979346473169\\
7200	5.53362916948405\\
7300	5.51685861585613\\
7400	5.50078382574533\\
7500	5.48468505022405\\
7600	5.46808638759578\\
7700	5.45321107048186\\
7800	5.43616675047261\\
7900	5.41538008673903\\
8000	5.40138913690657\\
8100	5.3828727292108\\
8200	5.36743912314937\\
8300	5.35112179158117\\
8400	5.33082495640952\\
8500	5.31501029505808\\
8600	5.29975328470903\\
8700	5.28300369938453\\
8800	5.26667940641307\\
8900	5.24629537256298\\
9000	5.22933735303979\\
9100	5.21000827048065\\
9200	5.20338188992071\\
9300	5.18250443285049\\
9400	5.17106772769681\\
9500	5.14609723133687\\
9600	5.1332144217456\\
9700	5.11104595876681\\
9800	5.09730056157253\\
9900	5.0820542585243\\
10000	5.06333656744262\\
10100	5.04656698667994\\
10200	5.02951498277655\\
10300	5.01461071089578\\
10400	4.99833820195632\\
10500	4.97972593464488\\
10600	4.96216734608478\\
10700	4.94860465356775\\
10800	4.92891805953048\\
10900	4.92394171133434\\
11000	4.89521586716598\\
11100	4.88244732576092\\
11200	4.86891592756903\\
11300	4.85128989418495\\
11400	4.83445833740923\\
11500	4.82085955880732\\
11600	4.80085878021049\\
11700	4.78635664983724\\
11800	4.76991012230123\\
11900	4.75589044267935\\
12000	4.73736972684491\\
12100	4.72611205848341\\
12200	4.70281510562285\\
12300	4.69754398208608\\
12400	4.6789451632703\\
12500	4.66918255500882\\
12600	4.64530184826063\\
12700	4.63467154596549\\
12800	4.61902217739878\\
12900	4.60966789817245\\
13000	4.59369820184957\\
13100	4.57387361748953\\
13200	4.56073746690423\\
13300	4.54460296712421\\
13400	4.53230577939208\\
13500	4.51680460708383\\
13600	4.50308487799198\\
13700	4.48864046143863\\
13800	4.47702649799648\\
13900	4.45884673420941\\
14000	4.44731109284449\\
14100	4.4384758152799\\
14200	4.41441660112495\\
14300	4.41324094314136\\
14400	4.38511866793561\\
14500	4.37644660902657\\
14600	4.37157025139748\\
14700	4.35111350364275\\
14800	4.33898094058185\\
14900	4.32827394242962\\
15000	4.31084574820255\\
};
\addlegendentry{w4$\textunderscore$64}



\addplot [color=red, line width=.8, mark=*,mark options={fill=white}, mark repeat=10]
  table[row sep=crcr]{%
3000	5.97340604115416\\
3100	5.96904416350998\\
3200	5.96391336674837\\
3300	5.95813042699307\\
3400	5.95207006894424\\
3500	5.94528606848064\\
3600	5.93764128844885\\
3700	5.92983515052599\\
3800	5.92178600484086\\
3900	5.91329391017281\\
4000	5.90240202614535\\
4100	5.89316641884882\\
4200	5.88247289210256\\
4300	5.87130187542353\\
4400	5.85915361476639\\
4500	5.84909010735194\\
4600	5.83666838721368\\
4700	5.82523170038557\\
4800	5.81208613381718\\
4900	5.79819952052533\\
5000	5.78525857722116\\
5100	5.77384441003745\\
5200	5.75783808294901\\
5300	5.74545819624057\\
5400	5.73166811139145\\
5500	5.71845516748302\\
5600	5.70557092697655\\
5700	5.68913024343896\\
5800	5.67486539555532\\
5900	5.65871098970875\\
6000	5.64644829703394\\
6100	5.6301433466941\\
6200	5.61441018332879\\
6300	5.59956634448002\\
6400	5.58476943766977\\
6500	5.56712804375573\\
6600	5.55281019877072\\
6700	5.53779873983996\\
6800	5.52054609091335\\
6900	5.50393139892988\\
7000	5.48702228559902\\
7100	5.47325695732028\\
7200	5.45774977121241\\
7300	5.44155015566642\\
7400	5.42152521542868\\
7500	5.40423098659274\\
7600	5.3877068745717\\
7700	5.37340960993299\\
7800	5.35708877290176\\
7900	5.33708062953498\\
8000	5.3237660442936\\
8100	5.30629263088264\\
8200	5.28713264238222\\
8300	5.27453645019434\\
8400	5.25556506448735\\
8500	5.24063767404117\\
8600	5.22227757212486\\
8700	5.20024038050948\\
8800	5.18746621599139\\
8900	5.16864589582286\\
9000	5.15299752050024\\
9100	5.13795798203645\\
9200	5.11904163684207\\
9300	5.09826822466396\\
9400	5.09247794535634\\
9500	5.07014963842163\\
9600	5.05452211168161\\
9700	5.041442568378\\
9800	5.02179959402779\\
9900	5.00468983288763\\
10000	4.99126269516394\\
10100	4.97627430590248\\
10200	4.960549558254\\
10300	4.93898563493845\\
10400	4.93041234645235\\
10500	4.90521693744789\\
10600	4.89329773124663\\
10700	4.87723409153348\\
10800	4.8605216258045\\
10900	4.85332901540255\\
11000	4.82955328668024\\
11100	4.8166119689439\\
11200	4.79963906725761\\
11300	4.7836052406743\\
11400	4.76888233541773\\
11500	4.759741199819\\
11600	4.7324188380573\\
11700	4.72575279833539\\
11800	4.70632143622511\\
11900	4.69148959370881\\
12000	4.67577405798448\\
12100	4.66195991805268\\
12200	4.65081119920944\\
12300	4.6330887666473\\
12400	4.61578182297247\\
12500	4.60690964022015\\
12600	4.59191487936073\\
12700	4.57928056043117\\
12800	4.5695707280046\\
12900	4.54988100243895\\
13000	4.5366937063756\\
13100	4.51534861399885\\
13200	4.51336181467691\\
13300	4.49764814221131\\
13400	4.48205661690467\\
13500	4.46722143439964\\
13600	4.45514522245671\\
13700	4.43970275252778\\
13800	4.42907123969832\\
13900	4.41726626436199\\
14000	4.39349049155277\\
14100	4.38270213758522\\
14200	4.37161749136108\\
14300	4.35768149174597\\
14400	4.34837839607536\\
14500	4.33295186487943\\
14600	4.31902074271636\\
14700	4.30464068890773\\
14800	4.29268215440353\\
14900	4.27864158702831\\
15000	4.27037588901368\\
};
\addlegendentry{4D-64PRS}



\addplot [color=red, line width=.8, mark=square*,mark options={fill=white}, mark repeat=10]
  table[row sep=crcr]{%
3000	5.96233863518617\\
3100	5.95556506995435\\
3200	5.94860186869133\\
3300	5.94063139023723\\
3400	5.93270986361468\\
3500	5.92304727447592\\
3600	5.91281668356339\\
3700	5.90333956008335\\
3800	5.89223559613291\\
3900	5.8810267675378\\
4000	5.86851111475419\\
4100	5.85678563549594\\
4200	5.84331555675249\\
4300	5.83023593500031\\
4400	5.81647294808742\\
4500	5.80390342205946\\
4600	5.78898375897505\\
4700	5.77382272822251\\
4800	5.75801898904919\\
4900	5.74375016637058\\
5000	5.72690760148784\\
5100	5.71292499719229\\
5200	5.69621940396549\\
5300	5.68003841408599\\
5400	5.66329029009774\\
5500	5.6472357467681\\
5600	5.630812243759\\
5700	5.61228705455883\\
5800	5.59633878286729\\
5900	5.57991882385471\\
6000	5.56128877054232\\
6100	5.54518286793644\\
6200	5.52779814618039\\
6300	5.51239835524038\\
6400	5.49249958158113\\
6500	5.47289542128016\\
6600	5.45415285014252\\
6700	5.43845076690779\\
6800	5.41861175897815\\
6900	5.40062685072288\\
7000	5.384417515792\\
7100	5.3658926699534\\
7200	5.34687882453671\\
7300	5.32789696092899\\
7400	5.31116979384253\\
7500	5.2947576292454\\
7600	5.27460918182903\\
7700	5.25491772808105\\
7800	5.23547719452137\\
7900	5.22353314048572\\
8000	5.20133267450641\\
8100	5.18343368020435\\
8200	5.1649111929755\\
8300	5.14672969314497\\
8400	5.127077811786\\
8500	5.11502414688768\\
8600	5.09669975834473\\
8700	5.07754262644459\\
8800	5.05791215214658\\
8900	5.04098272262927\\
9000	5.02430347933068\\
9100	5.0115697518539\\
9200	4.99000826893282\\
9300	4.97582940595924\\
9400	4.95876738421446\\
9500	4.93775929158894\\
9600	4.92238023687553\\
9700	4.90577055113404\\
9800	4.88641202511999\\
9900	4.87509989162352\\
10000	4.856972452383\\
10100	4.83473297454678\\
10200	4.81787419741149\\
10300	4.80459715200364\\
10400	4.79520000369934\\
10500	4.77589489171464\\
10600	4.75851656232228\\
10700	4.73778069162679\\
10800	4.72108681860245\\
10900	4.71739973533712\\
11000	4.69095108427362\\
11100	4.67417586580201\\
11200	4.66470449364805\\
11300	4.64738911634718\\
11400	4.63300000262852\\
11500	4.61234294687333\\
11600	4.60002837654862\\
11700	4.58128081157324\\
11800	4.56802206252989\\
11900	4.56063601968598\\
12000	4.53956543925462\\
12100	4.52477067921995\\
12200	4.5079947947504\\
12300	4.49640440502767\\
12400	4.47570172503802\\
12500	4.46531558343738\\
12600	4.45260028068711\\
12700	4.4383846461302\\
12800	4.42657608360141\\
12900	4.41052673932856\\
13000	4.39876340379808\\
13100	4.39127602836983\\
13200	4.36926860386482\\
13300	4.36052007236619\\
13400	4.34738062296447\\
13500	4.33847179020392\\
13600	4.31417609714773\\
13700	4.306972879203\\
13800	4.28903364442697\\
13900	4.27788258426737\\
14000	4.26845137163029\\
14100	4.25562521984325\\
14200	4.23664538898879\\
14300	4.2319085800715\\
14400	4.21015193117778\\
14500	4.20226729409205\\
14600	4.19668440677152\\
14700	4.17398263901426\\
14800	4.16769683774795\\
14900	4.15267705579151\\
15000	4.14362418532003\\
};
\addlegendentry{PM-8QAM}


% \node[font=\footnotesize] at (axis cs:10800, 5.1) (fec){80\% FEC rate};
% \draw[->,thick](fec)--(10800,4.7);

\node[] at (axis cs:4200, 5.6) {\textbf{(a)}};
\end{axis}




%%%%%%%%%%%%%%%%%%%%%%% Inset %%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[%
width=1.2 in,
height=.75 in,
scale only axis,
at={(10,15)},
xtick={10000,12000,14000},
scaled x ticks=false,
xmin=9500,
xmax=14800,
ymin=4.2,
ymax=5,
ytick={4.4,4.8},
xticklabel style = {yshift=0.04cm},,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
every tick label/.append style={font=\small}
]


\draw[<->,thick] (axis cs:9900,4.8)--++(32pt,0pt)node[above]{$2800$ km}--(axis cs:12700,4.8);
\draw[<->,thick] (axis cs:12700,4.32)--++(0pt,19pt)node[right,xshift=-2pt]{$0.48$ bit}--(axis cs:12700,4.8);

\addplot [color=red, line width=.8, mark=*,mark options={fill=white}, mark repeat=10]
  table[row sep=crcr]{%
3000	5.98732254799069\\
3100	5.98492684531156\\
3200	5.98194923089526\\
3300	5.97858234885845\\
3400	5.97506888183021\\
3500	5.97130742237482\\
3600	5.96700712372667\\
3700	5.96215650079343\\
3800	5.95702252666352\\
3900	5.9518858681457\\
4000	5.94542568309167\\
4100	5.93960532275361\\
4200	5.93254972192666\\
4300	5.92488068250192\\
4400	5.91840865303134\\
4500	5.91085868603902\\
4600	5.90218124548782\\
4700	5.89179765832134\\
4800	5.88352118512619\\
4900	5.87501142743747\\
5000	5.86323848844218\\
5100	5.85413649545952\\
5200	5.84367232462305\\
5300	5.83297260140244\\
5400	5.82113839670743\\
5500	5.80973105822655\\
5600	5.7973949650891\\
5700	5.7856781331371\\
5800	5.77215466410239\\
5900	5.75944055304252\\
6000	5.74612144706089\\
6100	5.73251534899805\\
6200	5.71958124166832\\
6300	5.70495841178718\\
6400	5.69268408511371\\
6500	5.67683200537404\\
6600	5.66368467554602\\
6700	5.64658983099863\\
6800	5.63206204497337\\
6900	5.61717182186743\\
7000	5.6044862691131\\
7100	5.58892361456905\\
7200	5.56887662558508\\
7300	5.55604547357199\\
7400	5.54174092001163\\
7500	5.52486483546745\\
7600	5.50892843159248\\
7700	5.48959268673787\\
7800	5.47787992151692\\
7900	5.46573818108177\\
8000	5.44452844745592\\
8100	5.42531524274727\\
8200	5.41339924304477\\
8300	5.39503769979821\\
8400	5.37697817858348\\
8500	5.36271986456254\\
8600	5.34530749419845\\
8700	5.33197081586166\\
8800	5.31473057945102\\
8900	5.29596443070055\\
9000	5.27802812648457\\
9100	5.26486229204273\\
9200	5.2467501621715\\
9300	5.22855837080715\\
9400	5.21396487733084\\
9500	5.20181906465666\\
9600	5.1797740772327\\
9700	5.162630905389\\
9800	5.14609060419736\\
9900	5.12712164925806\\
10000	5.11222468702042\\
10100	5.09448865727984\\
10200	5.08394033264813\\
10300	5.07056330723306\\
10400	5.04730221966382\\
10500	5.03152063268781\\
10600	5.02092978836274\\
10700	5.00501559605038\\
10800	4.98421099459001\\
10900	4.9679588532988\\
11000	4.94715142758446\\
11100	4.93773531630253\\
11200	4.92058055611141\\
11300	4.90551883946707\\
11400	4.88416985907879\\
11500	4.87169442405213\\
11600	4.85641220946142\\
11700	4.84013021176257\\
11800	4.82393690518373\\
11900	4.81024103277509\\
12000	4.79211603987439\\
};

\addplot [color=red, line width=.8, mark=triangle*,mark options={fill=white}, mark repeat=10]
  table[row sep=crcr]{%
3000	5.98895368965721\\
3100	5.98610744634698\\
3200	5.98305141419545\\
3300	5.97987236529999\\
3400	5.97597009388543\\
3500	5.97220672526177\\
3600	5.96771663556864\\
3700	5.96315244975305\\
3800	5.95816799648785\\
3900	5.95213882476753\\
4000	5.94655326374349\\
4100	5.9402658847617\\
4200	5.93296716329063\\
4300	5.92507845159843\\
4400	5.91698859057439\\
4500	5.90798232113076\\
4600	5.8991080501707\\
4700	5.88902552823582\\
4800	5.87983155761131\\
4900	5.86872296157053\\
5000	5.85625049616178\\
5100	5.8441374543419\\
5200	5.83274675350556\\
5300	5.8202742928988\\
5400	5.80808833979279\\
5500	5.79182032494222\\
5600	5.7803535784597\\
5700	5.76647582718678\\
5800	5.75041829122203\\
5900	5.73719153584585\\
6000	5.72288925953423\\
6100	5.70809487165348\\
6200	5.69349768012902\\
6300	5.67681266123428\\
6400	5.66211942999217\\
6500	5.64587033890865\\
6600	5.62975800078365\\
6700	5.61500962598772\\
6800	5.6010594490497\\
6900	5.58280369486327\\
7000	5.5665808204796\\
7100	5.54979346473169\\
7200	5.53362916948405\\
7300	5.51685861585613\\
7400	5.50078382574533\\
7500	5.48468505022405\\
7600	5.46808638759578\\
7700	5.45321107048186\\
7800	5.43616675047261\\
7900	5.41538008673903\\
8000	5.40138913690657\\
8100	5.3828727292108\\
8200	5.36743912314937\\
8300	5.35112179158117\\
8400	5.33082495640952\\
8500	5.31501029505808\\
8600	5.29975328470903\\
8700	5.28300369938453\\
8800	5.26667940641307\\
8900	5.24629537256298\\
9000	5.22933735303979\\
9100	5.21000827048065\\
9200	5.20338188992071\\
9300	5.18250443285049\\
9400	5.17106772769681\\
9500	5.14609723133687\\
9600	5.1332144217456\\
9700	5.11104595876681\\
9800	5.09730056157253\\
9900	5.0820542585243\\
10000	5.06333656744262\\
10100	5.04656698667994\\
10200	5.02951498277655\\
10300	5.01461071089578\\
10400	4.99833820195632\\
10500	4.97972593464488\\
10600	4.96216734608478\\
10700	4.94860465356775\\
10800	4.92891805953048\\
10900	4.92394171133434\\
11000	4.89521586716598\\
11100	4.88244732576092\\
11200	4.86891592756903\\
11300	4.85128989418495\\
11400	4.83445833740923\\
11500	4.82085955880732\\
11600	4.80085878021049\\
11700	4.78635664983724\\
11800	4.76991012230123\\
11900	4.75589044267935\\
12000	4.73736972684491\\
12100	4.72611205848341\\
12200	4.70281510562285\\
12300	4.69754398208608\\
12400	4.6789451632703\\
12500	4.66918255500882\\
12600	4.64530184826063\\
12700	4.63467154596549\\
12800	4.61902217739878\\
12900	4.60966789817245\\
13000	4.59369820184957\\
13100	4.57387361748953\\
13200	4.56073746690423\\
13300	4.54460296712421\\
13400	4.53230577939208\\
13500	4.51680460708383\\
13600	4.50308487799198\\
13700	4.48864046143863\\
13800	4.47702649799648\\
13900	4.45884673420941\\
14000	4.44731109284449\\
14100	4.4384758152799\\
14200	4.41441660112495\\
14300	4.41324094314136\\
14400	4.38511866793561\\
14500	4.37644660902657\\
14600	4.37157025139748\\
14700	4.35111350364275\\
14800	4.33898094058185\\
14900	4.32827394242962\\
15000	4.31084574820255\\
};



\addplot [color=red, line width=.8, mark=*,mark options={fill=white}, mark repeat=10]
  table[row sep=crcr]{%
3000	5.97340604115416\\
3100	5.96904416350998\\
3200	5.96391336674837\\
3300	5.95813042699307\\
3400	5.95207006894424\\
3500	5.94528606848064\\
3600	5.93764128844885\\
3700	5.92983515052599\\
3800	5.92178600484086\\
3900	5.91329391017281\\
4000	5.90240202614535\\
4100	5.89316641884882\\
4200	5.88247289210256\\
4300	5.87130187542353\\
4400	5.85915361476639\\
4500	5.84909010735194\\
4600	5.83666838721368\\
4700	5.82523170038557\\
4800	5.81208613381718\\
4900	5.79819952052533\\
5000	5.78525857722116\\
5100	5.77384441003745\\
5200	5.75783808294901\\
5300	5.74545819624057\\
5400	5.73166811139145\\
5500	5.71845516748302\\
5600	5.70557092697655\\
5700	5.68913024343896\\
5800	5.67486539555532\\
5900	5.65871098970875\\
6000	5.64644829703394\\
6100	5.6301433466941\\
6200	5.61441018332879\\
6300	5.59956634448002\\
6400	5.58476943766977\\
6500	5.56712804375573\\
6600	5.55281019877072\\
6700	5.53779873983996\\
6800	5.52054609091335\\
6900	5.50393139892988\\
7000	5.48702228559902\\
7100	5.47325695732028\\
7200	5.45774977121241\\
7300	5.44155015566642\\
7400	5.42152521542868\\
7500	5.40423098659274\\
7600	5.3877068745717\\
7700	5.37340960993299\\
7800	5.35708877290176\\
7900	5.33708062953498\\
8000	5.3237660442936\\
8100	5.30629263088264\\
8200	5.28713264238222\\
8300	5.27453645019434\\
8400	5.25556506448735\\
8500	5.24063767404117\\
8600	5.22227757212486\\
8700	5.20024038050948\\
8800	5.18746621599139\\
8900	5.16864589582286\\
9000	5.15299752050024\\
9100	5.13795798203645\\
9200	5.11904163684207\\
9300	5.09826822466396\\
9400	5.09247794535634\\
9500	5.07014963842163\\
9600	5.05452211168161\\
9700	5.041442568378\\
9800	5.02179959402779\\
9900	5.00468983288763\\
10000	4.99126269516394\\
10100	4.97627430590248\\
10200	4.960549558254\\
10300	4.93898563493845\\
10400	4.93041234645235\\
10500	4.90521693744789\\
10600	4.89329773124663\\
10700	4.87723409153348\\
10800	4.8605216258045\\
10900	4.85332901540255\\
11000	4.82955328668024\\
11100	4.8166119689439\\
11200	4.79963906725761\\
11300	4.7836052406743\\
11400	4.76888233541773\\
11500	4.759741199819\\
11600	4.7324188380573\\
11700	4.72575279833539\\
11800	4.70632143622511\\
11900	4.69148959370881\\
12000	4.67577405798448\\
12100	4.66195991805268\\
12200	4.65081119920944\\
12300	4.6330887666473\\
12400	4.61578182297247\\
12500	4.60690964022015\\
12600	4.59191487936073\\
12700	4.57928056043117\\
12800	4.5695707280046\\
12900	4.54988100243895\\
13000	4.5366937063756\\
13100	4.51534861399885\\
13200	4.51336181467691\\
13300	4.49764814221131\\
13400	4.48205661690467\\
13500	4.46722143439964\\
13600	4.45514522245671\\
13700	4.43970275252778\\
13800	4.42907123969832\\
13900	4.41726626436199\\
14000	4.39349049155277\\
14100	4.38270213758522\\
14200	4.37161749136108\\
14300	4.35768149174597\\
14400	4.34837839607536\\
14500	4.33295186487943\\
14600	4.31902074271636\\
14700	4.30464068890773\\
14800	4.29268215440353\\
14900	4.27864158702831\\
15000	4.27037588901368\\
};


%% PM-8QAM
\addplot [color=red, line width=.8, mark=square*,mark options={fill=white}, mark repeat=10]
  table[row sep=crcr]{%
3000	5.96233863518617\\
3100	5.95556506995435\\
3200	5.94860186869133\\
3300	5.94063139023723\\
3400	5.93270986361468\\
3500	5.92304727447592\\
3600	5.91281668356339\\
3700	5.90333956008335\\
3800	5.89223559613291\\
3900	5.8810267675378\\
4000	5.86851111475419\\
4100	5.85678563549594\\
4200	5.84331555675249\\
4300	5.83023593500031\\
4400	5.81647294808742\\
4500	5.80390342205946\\
4600	5.78898375897505\\
4700	5.77382272822251\\
4800	5.75801898904919\\
4900	5.74375016637058\\
5000	5.72690760148784\\
5100	5.71292499719229\\
5200	5.69621940396549\\
5300	5.68003841408599\\
5400	5.66329029009774\\
5500	5.6472357467681\\
5600	5.630812243759\\
5700	5.61228705455883\\
5800	5.59633878286729\\
5900	5.57991882385471\\
6000	5.56128877054232\\
6100	5.54518286793644\\
6200	5.52779814618039\\
6300	5.51239835524038\\
6400	5.49249958158113\\
6500	5.47289542128016\\
6600	5.45415285014252\\
6700	5.43845076690779\\
6800	5.41861175897815\\
6900	5.40062685072288\\
7000	5.384417515792\\
7100	5.3658926699534\\
7200	5.34687882453671\\
7300	5.32789696092899\\
7400	5.31116979384253\\
7500	5.2947576292454\\
7600	5.27460918182903\\
7700	5.25491772808105\\
7800	5.23547719452137\\
7900	5.22353314048572\\
8000	5.20133267450641\\
8100	5.18343368020435\\
8200	5.1649111929755\\
8300	5.14672969314497\\
8400	5.127077811786\\
8500	5.11502414688768\\
8600	5.09669975834473\\
8700	5.07754262644459\\
8800	5.05791215214658\\
8900	5.04098272262927\\
9000	5.02430347933068\\
9100	5.0115697518539\\
9200	4.99000826893282\\
9300	4.97582940595924\\
9400	4.95876738421446\\
9500	4.93775929158894\\
9600	4.92238023687553\\
9700	4.90577055113404\\
9800	4.88641202511999\\
9900	4.87509989162352\\
10000	4.856972452383\\
10100	4.83473297454678\\
10200	4.81787419741149\\
10300	4.80459715200364\\
10400	4.79520000369934\\
10500	4.77589489171464\\
10600	4.75851656232228\\
10700	4.73778069162679\\
10800	4.72108681860245\\
10900	4.71739973533712\\
11000	4.69095108427362\\
11100	4.67417586580201\\
11200	4.66470449364805\\
11300	4.64738911634718\\
11400	4.63300000262852\\
11500	4.61234294687333\\
11600	4.60002837654862\\
11700	4.58128081157324\\
11800	4.56802206252989\\
11900	4.56063601968598\\
12000	4.53956543925462\\
12100	4.52477067921995\\
12200	4.5079947947504\\
12300	4.49640440502767\\
12400	4.47570172503802\\
12500	4.46531558343738\\
12600	4.45260028068711\\
12700	4.4383846461302\\
12800	4.42657608360141\\
12900	4.41052673932856\\
13000	4.39876340379808\\
13100	4.39127602836983\\
13200	4.36926860386482\\
13300	4.36052007236619\\
13400	4.34738062296447\\
13500	4.33847179020392\\
13600	4.31417609714773\\
13700	4.306972879203\\
13800	4.28903364442697\\
13900	4.27788258426737\\
14000	4.26845137163029\\
14100	4.25562521984325\\
14200	4.23664538898879\\
14300	4.2319085800715\\
14400	4.21015193117778\\
14500	4.20226729409205\\
14600	4.19668440677152\\
14700	4.17398263901426\\
14800	4.16769683774795\\
14900	4.15267705579151\\
15000	4.14362418532003\\
};


\end{axis}


\end{tikzpicture}%

==> tikz/OptConst_MI_vs_Dist.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.11373,0.34902,0.29804}%
\definecolor{mycolor2}{rgb}{0.36471,0.60000,0.54902}%
\definecolor{mycolor3}{rgb}{0.61176,0.84706,0.79608}%
\definecolor{mycolor4}{rgb}{0.86275,0.09412,0.04314}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.509in,
at={(0.772in,0.474in)},
scale only axis,
xmin=0,
xmax=15000,
ymin=4,
ymax=9,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1000	6.99923668996493\\
1100	6.99913414506864\\
1200	6.99893775628425\\
1300	6.99859355800252\\
1400	6.99807507279604\\
1500	6.99727390286227\\
1600	6.9961503223998\\
1700	6.99467055014392\\
1800	6.99265863617076\\
1900	6.99017917514685\\
2000	6.98726076828854\\
2100	6.98342215319289\\
2200	6.97908319908093\\
2300	6.97434425373241\\
2400	6.96858805385411\\
2500	6.96206047125823\\
2600	6.95475964431943\\
2700	6.94672691038919\\
2800	6.9380149758961\\
2900	6.92800831836698\\
3000	6.91868391086232\\
3100	6.90679094240545\\
3200	6.89575882841731\\
3300	6.88293139253048\\
3400	6.86937134890458\\
3500	6.85494348939486\\
3600	6.84051662342264\\
3700	6.82550071825138\\
3800	6.81050635162059\\
3900	6.79297824845155\\
4000	6.77756241202595\\
4100	6.75834804128037\\
4200	6.74173119929699\\
4300	6.72370343826599\\
4400	6.70287181931329\\
4500	6.68606422174891\\
4600	6.66576504765389\\
4700	6.64400380139067\\
4800	6.62473205464323\\
4900	6.60418576254677\\
5000	6.58214215920612\\
5100	6.56287795662378\\
5200	6.54142624007678\\
5300	6.5190280899575\\
5400	6.49767265491265\\
5500	6.47336618536112\\
5600	6.45223648107232\\
5700	6.43026849337662\\
5800	6.40484825620957\\
5900	6.38459328906275\\
6000	6.3635056569689\\
6100	6.34127536314254\\
6200	6.31338611367046\\
6300	6.29505209798373\\
6400	6.26736190540386\\
6500	6.2464942739355\\
6600	6.22329030547844\\
6700	6.20189929035987\\
6800	6.17847850667083\\
6900	6.15187598152739\\
7000	6.1288549765102\\
7100	6.10915768053701\\
7200	6.08425233219617\\
7300	6.06082226688318\\
7400	6.03755740893222\\
7500	6.01247968841343\\
7600	5.99210309850771\\
7700	5.96933768719957\\
7800	5.94722848296341\\
7900	5.92517612183214\\
8000	5.90458978752999\\
8100	5.87961180017552\\
8200	5.85739888207213\\
8300	5.83746014665222\\
8400	5.82007473512609\\
8500	5.78800707909895\\
8600	5.76750087081145\\
8700	5.74961563237275\\
8800	5.72029715986099\\
8900	5.70987048349728\\
9000	5.67924218387638\\
9100	5.66034340350319\\
9200	5.63760809692497\\
9300	5.61959037124451\\
9400	5.6029045274023\\
9500	5.57531172012848\\
9600	5.55239863288863\\
9700	5.53073131136089\\
9800	5.50819457408635\\
9900	5.49916564833723\\
10000	5.47196528694798\\
10100	5.44824994992595\\
10200	5.43065434178441\\
10300	5.40585643198753\\
10400	5.40018959935057\\
10500	5.36671408817042\\
10600	5.34376556686392\\
10700	5.32550982506925\\
10800	5.30659774360753\\
10900	5.29171627058077\\
11000	5.27112118165974\\
11100	5.25010991609731\\
11200	5.22886286888034\\
11300	5.21276967552453\\
11400	5.19715555722176\\
11500	5.17498713182612\\
11600	5.15429366241379\\
11700	5.14207491633755\\
11800	5.11836375257433\\
11900	5.10243182153047\\
12000	5.08057979727754\\
12100	5.06504971671346\\
12200	5.04201451167651\\
12300	5.02932345055194\\
12400	5.00944770481043\\
12500	4.98419632114966\\
12600	4.97557726670896\\
12700	4.96331856968179\\
12800	4.94266654880088\\
12900	4.92516149837368\\
13000	4.90630109880131\\
13100	4.88695858639707\\
13200	4.86980412809124\\
13300	4.85942439571032\\
13400	4.83672862626029\\
13500	4.82199928606236\\
13600	4.80148153639007\\
13700	4.78937588138619\\
13800	4.77359278283218\\
13900	4.7582965254975\\
14000	4.73637319495013\\
14100	4.73073345980028\\
14200	4.71063033540149\\
14300	4.68735417622961\\
14400	4.68104684268984\\
14500	4.66066716971925\\
14600	4.64750006324365\\
14700	4.63320560555801\\
14800	4.61541414387453\\
14900	4.60059423361791\\
15000	4.58704870881329\\
};
\addlegendentry{$\text{Opt4DConst}_\text{1}\text{28}_\text{M}\text{IvsDist.mat}$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
1000	7.99676217200513\\
1100	7.99485631253662\\
1200	7.99203587860302\\
1300	7.98821548583775\\
1400	7.9832536936759\\
1500	7.97682527795258\\
1600	7.96927037987224\\
1700	7.9603523037693\\
1800	7.94926976856969\\
1900	7.93754914869571\\
2000	7.92299624441374\\
2100	7.90844743919055\\
2200	7.89150274765677\\
2300	7.87321157669977\\
2400	7.85382997663375\\
2500	7.83236877804655\\
2600	7.81104657144467\\
2700	7.7880718214927\\
2800	7.76332935363556\\
2900	7.73808632352661\\
3000	7.71042769555428\\
3100	7.68301980024874\\
3200	7.65575897792802\\
3300	7.62526793514181\\
3400	7.59715541760755\\
3500	7.56697766485828\\
3600	7.53600044242375\\
3700	7.50428154140102\\
3800	7.47462119772816\\
3900	7.44009508531158\\
4000	7.40879386909229\\
4100	7.3768373417234\\
4200	7.34265684234396\\
4300	7.30778255023516\\
4400	7.27779184902642\\
4500	7.24520041479743\\
4600	7.21138549998812\\
4700	7.18084541514835\\
4800	7.14287880530711\\
4900	7.11385478017526\\
5000	7.077935236584\\
5100	7.04650486023361\\
5200	7.01178237429727\\
5300	6.97716838001309\\
5400	6.94686413546416\\
5500	6.91105963060013\\
5600	6.88123834167699\\
5700	6.84654114036932\\
5800	6.81298367692227\\
5900	6.78442561629299\\
6000	6.75174672761636\\
6100	6.7212671530719\\
6200	6.68729924407245\\
6300	6.65297960975068\\
6400	6.62968625201579\\
6500	6.59330149948424\\
6600	6.56648123395417\\
6700	6.53375621646926\\
6800	6.50151626517695\\
6900	6.47335006604829\\
7000	6.44078296847397\\
7100	6.41067505666764\\
7200	6.38697444266926\\
7300	6.35620801399194\\
7400	6.32442298663796\\
7500	6.29321998545508\\
7600	6.26383740086321\\
7700	6.23512748860302\\
7800	6.2124009673616\\
7900	6.18233798048568\\
8000	6.15492917919119\\
8100	6.12671143851851\\
8200	6.10129528882329\\
8300	6.07490423344639\\
8400	6.05930140313275\\
8500	6.01698207954047\\
8600	5.9940275254629\\
8700	5.97041754647486\\
8800	5.93826478193375\\
8900	5.92698656948291\\
9000	5.89554010843\\
9100	5.86714267543935\\
9200	5.84707653206916\\
9300	5.8152793508313\\
9400	5.79952676420978\\
9500	5.77226999675997\\
9600	5.74011445207452\\
9700	5.71591886866903\\
9800	5.69917566968367\\
9900	5.67704593282616\\
10000	5.65146564630649\\
10100	5.62888263346756\\
10200	5.59952042028858\\
10300	5.58327177356392\\
10400	5.55906346730087\\
10500	5.53441035566174\\
10600	5.50968427512449\\
10700	5.49149155198494\\
10800	5.4741096252937\\
10900	5.45657181757085\\
11000	5.42864413269784\\
11100	5.40901376225196\\
11200	5.38027525449591\\
11300	5.35703901525547\\
11400	5.34355150524424\\
11500	5.32165327477352\\
11600	5.30502948879612\\
11700	5.28141051492598\\
11800	5.26095649909419\\
11900	5.24365213599293\\
12000	5.22486458244213\\
12100	5.20304919582348\\
12200	5.18033847899404\\
12300	5.16628135027528\\
12400	5.14606451733819\\
12500	5.12514333141976\\
12600	5.10893451257574\\
12700	5.09694848819514\\
12800	5.0619750130177\\
12900	5.05343795511227\\
13000	5.02729477088874\\
13100	5.01694563848423\\
13200	5.00145191643052\\
13300	4.98355495308256\\
13400	4.96053610479309\\
13500	4.94386246386955\\
13600	4.92682806532738\\
13700	4.91370988647668\\
13800	4.89354948495652\\
13900	4.87414273143371\\
14000	4.86504523592229\\
14100	4.84416650655245\\
14200	4.82536308875371\\
14300	4.81006461860441\\
14400	4.78965020912591\\
14500	4.77447631207676\\
14600	4.75972939622366\\
14700	4.75058725709363\\
14800	4.72567912681866\\
14900	4.71041025766903\\
15000	4.6908232287214\\
};
\addlegendentry{$\text{Opt4DConst}_\text{2}\text{56}_\text{M}\text{IvsDist.mat}$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
1000	8.98045313228599\\
1100	8.96999393797252\\
1200	8.95675079811927\\
1300	8.94022489136363\\
1400	8.92061609641922\\
1500	8.8983247720011\\
1600	8.87128235228007\\
1700	8.84294382111641\\
1800	8.81141007918994\\
1900	8.77740229289059\\
2000	8.74090191259167\\
2100	8.70434683530161\\
2200	8.66326304583368\\
2300	8.62165443265143\\
2400	8.57672816690907\\
2500	8.53356903439413\\
2600	8.48692206766967\\
2700	8.44195762186993\\
2800	8.39308203161971\\
2900	8.34565523982177\\
3000	8.29714156634882\\
3100	8.24877952052936\\
3200	8.19760796807348\\
3300	8.15065054484448\\
3400	8.09914118835643\\
3500	8.05119754298386\\
3600	8.00191585247488\\
3700	7.94914202416853\\
3800	7.90213586516741\\
3900	7.85181675246983\\
4000	7.80163790073803\\
4100	7.75405648878851\\
4200	7.70696008054962\\
4300	7.65684627646104\\
4400	7.61008138109639\\
4500	7.56104967558822\\
4600	7.51504041818171\\
4700	7.46576739894043\\
4800	7.42353841900036\\
4900	7.37425066103362\\
5000	7.33208729298352\\
5100	7.28480962703554\\
5200	7.24215835163067\\
5300	7.20030712173643\\
5400	7.15636378960938\\
5500	7.11340818704569\\
5600	7.07229959674068\\
5700	7.03342835234378\\
5800	6.98862577797086\\
5900	6.94767491514368\\
6000	6.90613553642695\\
6100	6.86386899069045\\
6200	6.82738534835956\\
6300	6.78541501793073\\
6400	6.74843189730032\\
6500	6.70559428792015\\
6600	6.67841537941034\\
6700	6.64220207840776\\
6800	6.59715397410794\\
6900	6.5683525057534\\
7000	6.52981205303221\\
7100	6.49490024349485\\
7200	6.45554495270428\\
7300	6.4258590200012\\
7400	6.38585676306413\\
7500	6.35735044712424\\
7600	6.31397940957994\\
7700	6.28326948411021\\
7800	6.25709962085507\\
7900	6.22441987397132\\
8000	6.1919324627983\\
8100	6.15881757258999\\
8200	6.12761222065335\\
8300	6.09105081681399\\
8400	6.07680097321614\\
8500	6.0340418975147\\
8600	6.00395780369321\\
8700	5.97555453826433\\
8800	5.9488112579449\\
8900	5.92130196609501\\
9000	5.89099223210809\\
9100	5.86511623302962\\
9200	5.82975395048379\\
9300	5.80752110056093\\
9400	5.7888532047339\\
9500	5.75129907425833\\
9600	5.71916412840354\\
9700	5.70336865659849\\
9800	5.67450842237063\\
9900	5.65544376183926\\
10000	5.61730163299481\\
10100	5.59358530415519\\
10200	5.56320863897569\\
10300	5.5295201903464\\
10400	5.52629432533352\\
10500	5.48957175412865\\
10600	5.46986818773465\\
10700	5.44413963447501\\
10800	5.42139051296716\\
10900	5.4028917073326\\
11000	5.37197959721037\\
11100	5.35164821304732\\
11200	5.32700114351808\\
11300	5.30319382413687\\
11400	5.28245985207672\\
11500	5.26355428564561\\
11600	5.22929037439488\\
11700	5.2113567715515\\
11800	5.19154818452718\\
11900	5.1687700840986\\
12000	5.14543097663418\\
12100	5.1330580856767\\
12200	5.10662073469507\\
12300	5.08588017848141\\
12400	5.06414029231726\\
12500	5.04603864163107\\
12600	5.02176769375039\\
12700	5.00639051585989\\
12800	4.98437700191131\\
12900	4.96409371955147\\
13000	4.94644980229871\\
13100	4.92584770023102\\
13200	4.90618045666555\\
13300	4.88995302730283\\
13400	4.86793254325963\\
13500	4.85174049810557\\
13600	4.83360956237791\\
13700	4.80834174070148\\
13800	4.79410055319045\\
13900	4.77346070321384\\
14000	4.75778861956486\\
14100	4.73675251080118\\
14200	4.7311340670528\\
14300	4.70706243745429\\
14400	4.68141279087579\\
14500	4.66746011604879\\
14600	4.65661515272918\\
14700	4.63096245552714\\
14800	4.62468551101372\\
14900	4.59966201811727\\
15000	4.58316590737846\\
};
\addlegendentry{$\text{Opt4DConst}_\text{5}\text{12}_\text{M}\text{IvsDist.mat}$}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
1000	5.99931023195386\\
1100	5.99930964597027\\
1200	5.99930788866249\\
1300	5.99930346277622\\
1400	5.99929355769602\\
1500	5.99927290844608\\
1600	5.99923266114522\\
1700	5.999165483718\\
1800	5.99905300555756\\
1900	5.99889043448795\\
2000	5.99864478898906\\
2100	5.99830220989709\\
2200	5.99786183697301\\
2300	5.99730310505655\\
2400	5.99658958765975\\
2500	5.99568787140688\\
2600	5.99465352700726\\
2700	5.99333303674467\\
2800	5.99176222248831\\
2900	5.98998056012759\\
3000	5.98793625571948\\
3100	5.98575508991316\\
3200	5.98304506549854\\
3300	5.98002878365909\\
3400	5.9767947884245\\
3500	5.97310704069584\\
3600	5.96917394000141\\
3700	5.96457477234272\\
3800	5.95989964352375\\
3900	5.95462042602371\\
4000	5.9488945496439\\
4100	5.94353607248276\\
4200	5.93707750597843\\
4300	5.93002405315592\\
4400	5.92424200438504\\
4500	5.91626361940176\\
4600	5.90920877624192\\
4700	5.90026766075888\\
4800	5.89250065938237\\
4900	5.88390108404641\\
5000	5.87529871400253\\
5100	5.86576860030551\\
5200	5.85703402543466\\
5300	5.84461796855987\\
5400	5.83618956968493\\
5500	5.82597177253802\\
5600	5.81509872196385\\
5700	5.80488214251691\\
5800	5.79245293689005\\
5900	5.78179973299661\\
6000	5.76982622787474\\
6100	5.75965536170755\\
6200	5.74522010168681\\
6300	5.73251175060126\\
6400	5.72018989513643\\
6500	5.70808347409433\\
6600	5.69627986852735\\
6700	5.68252282091484\\
6800	5.66990378272967\\
6900	5.6565323474167\\
7000	5.6399574160374\\
7100	5.62798638182809\\
7200	5.61280239932884\\
7300	5.59835729374194\\
7400	5.58769032451126\\
7500	5.5729918154661\\
7600	5.5609187374916\\
7700	5.54542177844444\\
7800	5.5269078235216\\
7900	5.51532184905853\\
8000	5.50019681867046\\
8100	5.48604512787419\\
8200	5.47036465803512\\
8300	5.45964253205254\\
8400	5.44448396057156\\
8500	5.42351198509133\\
8600	5.40944338424542\\
8700	5.39365177447578\\
8800	5.38103006186861\\
8900	5.3667365080943\\
9000	5.35008627409344\\
9100	5.33376068697849\\
9200	5.31916265443818\\
9300	5.30180542459342\\
9400	5.29144079511052\\
9500	5.27698544007465\\
9600	5.25729118090281\\
9700	5.24236733910346\\
9800	5.22663758530363\\
9900	5.21395889787495\\
10000	5.19785122802848\\
10100	5.18427321136997\\
10200	5.16946419923118\\
10300	5.15004580675864\\
10400	5.13912251334725\\
10500	5.1180026734458\\
10600	5.10622031176152\\
10700	5.08967339305817\\
10800	5.0739876121542\\
10900	5.06579076674909\\
11000	5.04664589982964\\
11100	5.03440885087971\\
11200	5.01354502354198\\
11300	5.00036023598843\\
11400	4.98589187147555\\
11500	4.96683622857489\\
11600	4.95562898900253\\
11700	4.94230785714119\\
11800	4.93075552757002\\
11900	4.90827409271906\\
12000	4.89447187846458\\
12100	4.88038189343082\\
12200	4.86734068132351\\
12300	4.85414390374884\\
12400	4.84353961479411\\
12500	4.82365016523782\\
12600	4.80826756536793\\
12700	4.7943597069297\\
12800	4.78161972368208\\
12900	4.76399721638949\\
13000	4.7527212755506\\
13100	4.73678808829988\\
13200	4.72134258332654\\
13300	4.71103459350351\\
13400	4.6986505077959\\
13500	4.68176956430937\\
13600	4.66983826118279\\
13700	4.65214071408848\\
13800	4.64477619376469\\
13900	4.62669501801701\\
14000	4.61374948560547\\
14100	4.59941427144162\\
14200	4.58565467340127\\
14300	4.57589004812676\\
14400	4.56626711797043\\
14500	4.54353596858318\\
14600	4.53221317952051\\
14700	4.51454576406114\\
14800	4.50704666649959\\
14900	4.49952489859825\\
15000	4.48144203505413\\
};
\addlegendentry{$\text{Opt4DConst}_\text{6}\text{4}_\text{M}\text{IvsDist.mat}$}

\end{axis}
\end{tikzpicture}%

==> tikz/SSFM_MI_vs_Dist_M=128.tikz <==
\begin{tikzpicture}
\begin{axis}[%
width=2.7in,
height=1.5in,
scale only axis,
xmin=1800,
xmax=9000,
ymin=5,
ymax=7,
xtick={2000,4000,6000,8000,10000},
ylabel shift=-4pt,
ytick={5,5.5,6,6.5,7},
scaled x ticks=false,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
every tick label/.append style={font=\small}
]
\addplot [color=blue, line width=.8, mark=*]
  table[row sep=crcr]{%
2000	6.98675632221277\\
2500	6.9563455393815\\
3000	6.90255399684607\\
3500	6.82079452470643\\
4000	6.72156994175682\\
4500	6.60084778093286\\
5000	6.47904187699487\\
5500	6.33809529324365\\
6000	6.19564765016821\\
6500	6.0574310870007\\
7000	5.90981999426892\\
7500	5.75383446869199\\
8000	5.62309379461545\\
9000	5.35071893484631\\
10000	5.10919934012386\\
11000	4.86946559774992\\
12000	4.64260568479401\\
};
\addlegendentry{$\pazocal{C}^{*}_{128}$}


\addplot [color=blue, line width=.8, mark=triangle*,mark options={fill=white}]
  table[row sep=crcr]{%
2000	6.98981680752815\\
2500	6.96065748534479\\
3000	6.90407163284436\\
3500	6.81468516522702\\
4000	6.7100102977295\\
4500	6.58308899795861\\
5000	6.43496426904688\\
5500	6.29140971801672\\
6000	6.13140489428291\\
6500	5.9783243132643\\
7000	5.83599165589299\\
7500	5.69153308106308\\
8000	5.54233869212211\\
9000	5.27228740014287\\
10000	5.02777884983933\\
11000	4.77315699329565\\
12000	4.57307535085873\\
};
\addlegendentry{l4$\textunderscore$128}



\addplot [color=blue, line width=.8, mark=square*,mark options={fill=white}]
  table[row sep=crcr]{%
2000	6.90146679550833\\
2500	6.8324402180718\\
3000	6.74927799235057\\
3500	6.64706920448107\\
4000	6.52790119975282\\
4500	6.40739690578237\\
5000	6.27708819614246\\
5500	6.15126805418592\\
6000	6.01718894113311\\
6500	5.88091674495821\\
7000	5.74877628768481\\
7500	5.61508668935626\\
8000	5.48743874149283\\
9000	5.23147783958712\\
10000	5.01143174505395\\
11000	4.7890411401443\\
};

\addlegendentry{4D-OS128}

\path[fill=yellow,opacity=0.5]  (7500,	5.615) -- (7500, 5.7538) --(8500,5.480)--(8500,5.361) -- cycle;
\draw[->,thick](5500,5.8)--(7700,5.5);

\node[font=\footnotesize] at (axis cs:8000, 6.05) (fec){80\% FEC rate};
\draw[->,thick](fec)--(8000,5.7);


\node[] at (axis cs:2200, 6.6) {\textbf{(b)}};
\end{axis}

\begin{axis}[%
width=1.2 in,
height=.8 in,
scale only axis,
at={(2.3,3.5)},
xtick={8000,9000, 10000},
scaled x ticks=false,
xmin=7400,
xmax=8600,
ymin=5.45,
ymax=5.65,
ytick={5.5,5.6},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
every tick label/.append style={font=\small}
]


\addplot [color=blue, line width=.8, mark=*, mark repeat=10]
  table[row sep=crcr]{%
2000	6.98675632221277\\
2500	6.9563455393815\\
3000	6.90255399684607\\
3500	6.82079452470643\\
4000	6.72156994175682\\
4500	6.60084778093286\\
5000	6.47904187699487\\
5500	6.33809529324365\\
6000	6.19564765016821\\
6500	6.0574310870007\\
7000	5.90981999426892\\
7500	5.75383446869199\\
8000	5.62309379461545\\
9000	5.35071893484631\\
10000	5.10919934012386\\
11000	4.86946559774992\\
12000	4.64260568479401\\
};


\addplot [color=blue, line width=.8, mark=triangle*,mark options={fill=white}, mark repeat=10]
  table[row sep=crcr]{%
2000	6.98981680752815\\
2500	6.96065748534479\\
3000	6.90596177203979\\
3000	6.90407163284436\\
3500	6.81468516522702\\
4000	6.71032968725956\\
4000	6.7100102977295\\
4500	6.58308899795861\\
5000	6.43428553356995\\
5000	6.43496426904688\\
5500	6.29140971801672\\
6000	6.13140489428291\\
6500	5.9783243132643\\
7000	5.82733230576842\\
7500	5.69153308106308\\
8000	5.54233869212211\\
9000	5.27228740014287\\
10000	5.02777884983933\\
11000	4.77315699329565\\
12000	4.57307535085873\\
};



\addplot [color=blue, line width=.8, mark=square*,mark options={fill=white}, mark repeat=10]
  table[row sep=crcr]{%
2000	6.90146679550833\\
2500	6.8324402180718\\
3000	6.74927799235057\\
3500	6.64706920448107\\
4000	6.52790119975282\\
4500	6.40739690578237\\
5000	6.27708819614246\\
5500	6.15126805418592\\
6000	6.01718894113311\\
6500	5.88091674495821\\
7000	5.74877628768481\\
7500	5.61508668935626\\
8000	5.48743874149283\\
9000	5.23147783958712\\
10000	5.01143174505395\\
11000	4.7890411401443\\
};


\draw[<->,thick] (axis cs:7550,5.6)--++(20pt,0pt)node[above]{$+7\%$}--(axis cs:8100,5.6);
\draw[<->,thick] (axis cs:8100,5.46)--++(0pt,20pt)node[right,xshift=-3pt]{$0.14$ bit}--(axis cs:8100,5.6);

\end{axis}




\end{tikzpicture}%

==> tikz/SSFM_MI_vs_Dist_M=256.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.5in,
scale only axis,
xmin=1000,
xmax=8000,
ytick={5.5,6,6.5,7,7.5,8},
ymin=5.2,
ymax=8,
ylabel={$I$ [bit/4D]},
xlabel={Distance [km]},
xlabel shift=-5pt,
xtick={1000,2000,4000,6000,8000},
%xticklabels={$0$,$2000$,$4000$,$8000$,$12000$},
scaled x ticks=false,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize},
every tick label/.append style={font=\small}
]
\addplot [color=magenta,line width=.8, mark=*]
  table[row sep=crcr]{%
1000	7.99765340516049\\
1500	7.97573923234374\\
2000	7.9111008138196\\
2500	7.79890300562121\\
3000	7.64397246207934\\
3500	7.45827370485049\\
4000	7.25941860861286\\
4500	7.04934190008197\\
5000	6.8568488659503\\
5500	6.64077909785929\\
6000	6.4547829290679\\
6500	6.25922062827107\\
7000	6.0816977296367\\
7500	5.9095083338728\\
8000	5.74237112823567\\
9000	5.44450724258898\\
10000	5.15980253803281\\
11000	4.90071574444784\\
12000	4.68660023459416\\
13000	4.46877856845779\\
14000	4.26333505345111\\
15000	4.09408951887377\\
};

\addlegendentry{$\pazocal{C}^{*}_{256}$}


\addplot [color=magenta, line width=.8, mark=triangle*,mark options={fill=white, mark size=3}]
  table[row sep=crcr]{%
1000	7.99946360761338\\
1500	7.98632365672803\\
2000	7.92978980554539\\
2500	7.81474981169903\\
3000	7.65212684852578\\
3500	7.45318880707877\\
4000	7.2275671159059\\
4500	7.00277073765899\\
5000	6.78871953486257\\
5500	6.57349487003972\\
6000	6.36868640939878\\
6500	6.17843514344855\\
7000	6.0030428199107\\
7500	5.82650566454137\\
8000	5.66685609691776\\
};
\addlegendentry{w4$\textunderscore$256}



\addplot [color=magenta, line width=.8, mark=square*,mark options={fill=white, mark size=1.7}]
table[row sep=crcr]{%
1000	7.99527986437082\\
1500	7.95155905200068\\
2000	7.84096952909455\\
2500	7.67408314862646\\
3000	7.47023265492755\\
3500	7.24672625850197\\
4000	7.02782818978518\\
4500	6.80124345350226\\
5000	6.57857428881927\\
5500	6.37827592665697\\
6000	6.17870837517646\\
6500	6.00450024773189\\
7000	5.83586407471139\\
7500	5.67100162119423\\
8000	5.52548029677084\\
};
\addlegendentry{PM-16QAM}

\path[fill=yellow,opacity=0.5]  (5500,	6.37827592665697) -- (5500,	6.64077909785929) -- (6500,	6.25922062827107) --(6500,	6.00450024773189) -- cycle;
\draw[->,thick](4500,6.2)--(5700,6.25);
\node[font=\footnotesize] at (axis cs:6700, 6.8) (fec){80\% FEC rate};
\draw[->,thick](fec)--(6200,6.47);

\node[] at (axis cs:1200, 7.6) {\textbf{(c)}};
\end{axis}


%%%%%% Second axis %%%%%%%%%%%
\begin{axis}[%
width=1.2 in,
height=.8 in,
scale only axis,
at={(2.5,8)},
xtick={6000,8000},
scaled x ticks=false,
xmin=5300,
xmax=6700,
ymin=6.1,
ymax=6.5,
ytick={6.2,6.4},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
every tick label/.append style={font=\small}
]

\addplot [color=magenta,line width=.8, mark=*,mark options={fill=white}]
  table[row sep=crcr]{%
1000	7.99765340516049\\
2000	7.9111008138196\\
3000	7.64397246207934\\
4000	7.25941860861286\\
5000	6.8568488659503\\
6000	6.45557513045066\\
7000	6.0816977296367\\
8000	5.74237112823567\\
9000	5.44450724258898\\
10000	5.15980253803281\\
11000	4.90071574444784\\
12000	4.68660023459416\\
13000	4.46877856845779\\
14000	4.26333505345111\\
15000	4.09408951887377\\
};

\addplot [color=magenta, line width=.8, mark=triangle*,mark options={fill=white, mark size=3}, mark repeat=10]
  table[row sep=crcr]{%
1000	7.99946360761338\\
1500	7.98632365672803\\
2000	7.92978980554539\\
2500	7.81474981169903\\
3000	7.65212684852578\\
3500	7.45318880707877\\
4000	7.2275671159059\\
4500	7.00277073765899\\
5000	6.78871953486257\\
5500	6.57349487003972\\
6000	6.36868640939878\\
6500	6.17843514344855\\
7000	6.0030428199107\\
7500	5.82650566454137\\
8000	5.66685609691776\\
};


\addplot [color=magenta, line width=.8, mark=square*,mark options={fill=white, mark size=1.7}, mark repeat=10]
table[row sep=crcr]{%
1000	7.99527986437082\\
1500	7.95155905200068\\
2000	7.84096952909455\\
2500	7.67408314862646\\
3000	7.47023265492755\\
3500	7.24672625850197\\
4000	7.02782818978518\\
4500	6.80124345350226\\
5000	6.57857428881927\\
5500	6.37827592665697\\
6000	6.17870837517646\\
6500	6.00450024773189\\
7000	5.83586407471139\\
7500	5.67100162119423\\
8000	5.52548029677084\\
};


\draw[<->,thick] (axis cs:5450,6.4)--++(10pt,0pt)node[above]{$+13\%$}--(axis cs:6150,6.4);
\draw[<->,thick] (axis cs:6150,6.13)--++(0pt,21pt)node[right,xshift=-2pt]{$0.27$ bit}--(axis cs:6150,6.4);
\end{axis}

\end{tikzpicture}%

==> tikz/SSFM_MI_vs_Dist_M=512.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.01569,0.44706,0.37255}%
\definecolor{mycolor2}{rgb}{0.75686,0.10588,0.21176}%
\definecolor{mycolor3}{rgb}{0.91765,0.86667,0.45490}%
\definecolor{mycolor4}{rgb}{0.92941,0.08627,0.65098}%
\definecolor{mycolor5}{rgb}{0.18824,0.53333,0.50588}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.5in,
scale only axis,
xlabel={Distance [km]},
xlabel shift=-5pt,
xtick={2000,3000,4000,5000},
scaled x ticks=false,
xmin=1000,
xmax=5500,
ymin=6,
ymax=9,
ytick={6,6.5,7,7.5,8,8.5,9},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize},
every tick label/.append style={font=\small}
]
\addplot [color=Green,line width=.8, mark=*]
  table[row sep=crcr]{%
1000	8.98137194260343\\
1500	8.88462832230112\\
2000	8.69430317288206\\
2500	8.44444295109541\\
3000	8.15678197384955\\
3500	7.85548981575069\\
4000	7.57707018329349\\
4500	7.29173811041976\\
5000	7.0285914211717\\
5500	6.77765953246191\\
6000	6.56359790083486\\
6500	6.3367065909837\\
7000	6.15268961115936\\
7500	5.969347451759\\
8000	5.78371201067012\\
8500	5.62835846394866\\
9000	5.47188512218626\\
9500	5.31970591129526\\
10000	5.18553565767905\\
};
\addlegendentry{$\pazocal{C}^{*}_{512}$}

\addplot [color=Green,line width=.8, mark=square*,mark options={fill=white}]
  table[row sep=crcr]{%
1000	8.9912227883386\\
1500	8.91013610695655\\
2000	8.7139124729794\\
2500	8.43074300354348\\
3000	8.11811488567057\\
3500	7.79218717347819\\
4000	7.48996050794179\\
4500	7.20080030817327\\
5000	6.93962068584028\\
6000	6.46533510816072\\
7000	6.06291624096438\\
8000	5.7095777085187\\
};
\addlegendentry{a4$\textunderscore$512}
\node[] at (axis cs:1200, 8.59) {\textbf{(d)}};

\path[fill=yellow]  (4500, 7.20080030817327) -- (4500,	7.29173811041976) -- (5000,	7.0285914211717) -- (5000,	6.93962068584028) -- cycle;
\draw[->,thick](3000,7.2)--(4700,7.05);
\node[font=\footnotesize] at (axis cs:4800, 7.65) (fec){80\% FEC rate};
\draw[->,thick](fec)--(4800,7.2);
\end{axis}


\begin{axis}[%
width=1.2 in,
height=.8 in,
scale only axis,
at={(7,4)},
xtick={4500,4700,4900},
scaled x ticks=false,
xmin=4500,
xmax=4800,
ymin=7.05,
ymax=7.25,
ytick={7.1,7.2},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
every tick label/.append style={font=\small}
]

\addplot [color=Green,line width=.8, mark=*,mark options={fill=white}]
  table[row sep=crcr]{%
1000	8.98137194260343\\
1500	8.88462832230112\\
2000	8.69430317288206\\
2500	8.44444295109541\\
3000	8.15678197384955\\
3500	7.85548981575069\\
4000	7.57707018329349\\
4500	7.29173811041976\\
5000	7.0285914211717\\
5500	6.77765953246191\\
6000	6.56359790083486\\
6500	6.3367065909837\\
7000	6.15268961115936\\
7500	5.969347451759\\
8000	5.78371201067012\\
8500	5.62835846394866\\
9000	5.47188512218626\\
9500	5.31970591129526\\
10000	5.18553565767905\\
};

\addplot [color=Green,line width=.8, mark=square*,mark options={fill=white}, mark repeat=7]
  table[row sep=crcr]{%
1000	8.9912227883386\\
1500	8.91013610695655\\
2000	8.7139124729794\\
2500	8.43074300354348\\
3000	8.11811488567057\\
3500	7.79218717347819\\
4000	7.48996050794179\\
4500	7.20080030817327\\
5000	6.93962068584028\\
6000	6.46533510816072\\
7000	6.06291624096438\\
8000	5.7095777085187\\
};

\draw[<->,thick] (axis cs:4504,7.2)--++(15pt,0pt)node[above]{$+4$\%}--(axis cs:4670,7.2);
\draw[<->,thick] (axis cs:4670,7.11)--++(0pt,12pt)node[right,xshift=-2pt]{$0.09$ bit}--(axis cs:4670,7.2);
\end{axis}


\end{tikzpicture}%

==> tikz/SSFM_MI_vs_Dist_M=64.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.5in,
scale only axis,
xmin=3000,
xmax=12500,
ymin=4.3,
ymax=6,
ylabel={$I$ [bit/4D]},
ylabel shift=-4pt,
xtick={4000,6000,8000,10000,12000},
ytick={4,4.5,5,5.5,6},
%xticklabels={$0$,$2000$,$4000$,$8000$,$12000$},
scaled x ticks=false,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
every tick label/.append style={font=\small}
]

\addplot [color=red, line width=.6, mark=*,mark size=1.8pt]
  table[row sep=crcr]{%
1000	5.99999835147695\\
2000	5.99891555264508\\
3000	5.98411031412945\\
3500	5.96402216811768\\
4000	5.93439772091315\\
4500	5.88809412813187\\
5000	5.83250409374757\\
5500	5.76424800568287\\
6000	5.69067404209035\\
6500	5.60639930171353\\
7000	5.51532673775764\\
7500	5.42315820405758\\
8000	5.32079542614793\\
8500	5.22056202410218\\
9000	5.1282859120449\\
9500	5.03215861401886\\
10000	4.93327647123731\\
10500	4.83798039072482\\
11000	4.74632543619324\\
11500	4.63925689009331\\
12000	4.54717400751225\\
13000	4.37623506938401\\
14000	4.19461666573109\\
15000	4.04919682464151\\
};
\addlegendentry{$\pazocal{C}^{*}_{64}$}


\addplot [color=red, line width=.6,mark=triangle*,mark options={fill=white,solid},mark size=2.5pt]
  table[row sep=crcr]{%
3000	5.98602531212498\\
3500	5.96567382334538\\
4000	5.92996517697172\\
4500	5.88465115295351\\
5000	5.81987262068359\\
5500	5.75070341602608\\
6000	5.66992664055136\\
6500	5.5780686263975\\
7000	5.48118788656882\\
7500	5.38643975287785\\
8000	5.28574821091847\\
8500	5.18180832419265\\
9000	5.09477243813076\\
9500	4.97976185946594\\
10000	4.88015067350299\\
10500	4.78059733555165\\
11000	4.6902582920915\\
11500	4.589119259361\\
12000	4.50074011601972\\
13000	4.31382915639973\\
14000	4.15986666193342\\
15000	3.99202234045533\\
};
\addlegendentry{w4$\textunderscore$64}



\addplot [color=red, line width=.6, mark=diamond*,mark options={fill=white},mark size=2.5pt]
  table[row sep=crcr]{%
3000	5.9631178660264\\
3500	5.92833890496131\\
4000	5.87948013312732\\
4500	5.81849349433065\\
5000	5.74029623249451\\
5500	5.66577537735492\\
6000	5.57383191086128\\
6500	5.48021793727833\\
7000	5.38853027686078\\
7500	5.2908242451762\\
8000	5.18852857551173\\
8500	5.08944411930073\\
9000	4.99295336533659\\
9500	4.8951156533675\\
10000	4.80544254824695\\
10500	4.70901999337936\\
11000	4.62124285944004\\
11500	4.52642516997818\\
12000	4.44363082456779\\
13000	4.26797430342343\\
14000	4.09744740556253\\
15000	3.95856551403168\\
};
\addlegendentry{4D-64PRS}



\addplot [color=red, line width=.6, mark=square*,mark options={fill=white, solid},mark size=1.7pt]
  table[row sep=crcr]{%
3000	5.95553901807613\\
3500	5.91201126178548\\
4000	5.84980133562511\\
4500	5.77986274279835\\
5000	5.69440168207815\\
5500	5.60539362377674\\
6000	5.50123740994357\\
6500	5.4035814022618\\
7000	5.29667063559475\\
7500	5.19597687863713\\
8000	5.09226432981635\\
8500	4.99516924738682\\
9000	4.89204464917586\\
9500	4.7954165577357\\
10000	4.69156480366114\\
10500	4.60152676139696\\
11000	4.49474712205088\\
11500	4.41605980619586\\
12000	4.33878915742314\\
13000	4.17862813505389\\
14000	4.01046748051678\\
15000	3.86276014931065\\
};
\addlegendentry{PM-8QAM}

\path[fill=yellow,opacity=0.5]  (9500,	4.7954165577357) -- (11500,	4.4160) -- (11500,	4.6392) --(9500,5.0321) -- cycle;
%\draw[->,thick](8000,6.2)--(11000,6.25);
\draw[->,thick](8000,4.9)--(10000,4.6);

\node[font=\footnotesize] at (axis cs:10800, 5.1) (fec){80\% FEC rate};
\draw[->,thick](fec)--(10800,4.8);



\node[] at (axis cs:3400, 5.65) {\textbf{(a)}};
\end{axis}




%%%%%%%%%%%%%%%%%%%%%%% Inset %%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[%
width=1.2 in,
height=.75 in,
scale only axis,
at={(4.6,10)},
xtick={10000,11000},
scaled x ticks=false,
xmin=9400,
xmax=11700,
ymin=4.5,
ymax=5,
ytick={4.6,4.8},
xticklabel style = {yshift=0.04cm},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
every tick label/.append style={font=\small}
]


\draw[<->,thick] (axis cs:9500,4.8)--++(31pt,0pt)node[above]{$+13\%$}--(axis cs:10700,4.8);
\draw[<->,thick] (axis cs:10700,4.56)--++(0pt,13pt)node[right,xshift=-1pt]{$0.24$ bit}--(axis cs:10700,4.8);

\addplot [color=red, line width=.6, mark=*,mark size=1.8pt]
  table[row sep=crcr]{%
1000	5.99999835147695\\
2000	5.99891555264508\\
3000	5.98411031412945\\
4000	5.93439772091315\\
5000	5.83250409374757\\
6000	5.69067404209035\\
7000	5.51532673775764\\
8000	5.32079542614793\\
9000	5.1282859120449\\
10000	4.93327647123731\\
11000	4.74632543619324\\
12000	4.54717400751225\\
13000	4.37623506938401\\
14000	4.19461666573109\\
15000	4.04919682464151\\
};


\addplot [color=red, line width=.6,mark=triangle*,mark options={fill=white,solid},mark size=2.5pt]
  table[row sep=crcr]{%
3000	5.98602531212498\\
4000	5.92996517697172\\
5000	5.81987262068359\\
6000	5.66992664055136\\
7000	5.48118788656882\\
8000	5.28574821091847\\
9000	5.09477243813076\\
10000	4.88015067350299\\
11000	4.6902582920915\\
12000	4.50074011601972\\
13000	4.31382915639973\\
14000	4.15986666193342\\
15000	3.99202234045533\\
};


\addplot [color=red, line width=.6, mark=diamond*,mark options={fill=white},mark size=2.5pt]
  table[row sep=crcr]{%
3000	5.9631178660264\\
4000	5.87948013312732\\
5000	5.74029623249451\\
6000	5.57383191086128\\
7000	5.38853027686078\\
8000	5.18852857551173\\
9000	4.99295336533659\\
10000	4.80544254824695\\
11000	4.62124285944004\\
12000	4.44363082456779\\
13000	4.26797430342343\\
14000	4.09744740556253\\
15000	3.95856551403168\\
};

\addplot [color=red, line width=.6, mark=square*,mark options={fill=white, solid},mark size=1.7pt]
  table[row sep=crcr]{%
3000	5.95553901807613\\
4000	5.84980133562511\\
5000	5.69440168207815\\
6000	5.50123740994357\\
7000	5.29667063559475\\
8000	5.09226432981635\\
9000	4.89204464917586\\
10000	4.69156480366114\\
11000	4.49474712205088\\
12000	4.33878915742314\\
13000	4.17862813505389\\
14000	4.01046748051678\\
15000	3.86276014931065\\
};


\end{axis}


\end{tikzpicture}%
